PDEs on deformable domains: Boundary Arbitrary Lagrangian-Eulerian (BALE) and Deformable Boundary Perturbation (DBP) methods

Many physical problems can be modelled by partial differential equations on unknown domains. Several examples can easily be found in the dynamics of free interfaces in fluid dynamics, solid mechanics or in fluid-solid interactions. To solve these equations in an arbitrary domain with nonlinear deformations, we propose a mathematical approach allowing to track the boundary of the domain, analogue of, and complementary to, the Arbitrary Lagrangian-Eulerian (ALE) method for the interior of the domain. We name this method as the Boundary Arbitrary Lagrangian-Eulerian (BALE) method. Additionally, in many situations nonlinear deformations can be avoided with the help of some analyses which rely on small deformations of the boundary, such as stability analysis, asymptotic expansion and gradient-based shape optimisation. For these cases, we propose an approach to perturb the domain and its boundaries and write the partial differential equations at the unperturbed domain together with the boundary conditions at the unperturbed boundary, instead of at the perturbed ones, which are a priori unknown. We name this method as the Deformable Boundary Perturbation (DBP) method. These two proposed methods rely on the boundary exterior differential operator, whose relevant properties for the present work are evidenced. We show an example for which the BALE and DBP methods are applied, and for which we include the weak formulation revealing the appropriateness of the finite element method in this context.

==> figures/Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[baseline,remember picture]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
%
%xmode=log,
xmin=0,
xmax=.25,
xtick={0,0.05,0.1,0.15,.20,.25},
xticklabels={$0$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$},
%xminorticks=true,
xlabel={$\varepsilon$},
%
%ymode=log,
ymin=-150,
ymax=0,
ytick={-150,-100,-50,0},
yticklabels={$-150$, $-100$, $-50$, $0$},
%%%yminorticks=true,
ylabel={$f_0 $},
%
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,row sep =-3pt,at={(1,0.025)},anchor=south east},
%legend pos=north west,
%legend style={at={(1.1,.5)},anchor=west}
legend pos=south west,
]

\node[anchor=north east] at (rel axis cs:1,1) {(a)};

\addplot [color=blue,mark=o, mark size=2pt]
  table[row sep=crcr]{%
     0.00000    -0.00192\\
     0.00600    -0.52425\\
     0.01200    -1.05120\\
     0.01800    -1.58490\\
     0.02400    -2.12980\\
     0.03000    -2.68890\\
     0.03600    -3.26760\\
     0.04200    -3.86880\\
     0.04800    -4.49820\\
     0.05400    -5.15980\\
     0.06000    -5.85620\\
     0.06600    -6.59640\\
     0.07200    -7.38440\\
     0.07800    -8.22720\\
     0.08400    -9.13060\\
     0.09000   -10.10200\\
     0.09600   -11.15100\\
     0.10200   -12.28700\\
     0.10800   -13.51900\\
     0.11400   -14.86100\\
     0.12000   -16.32300\\
     0.12600   -17.92000\\
     0.13200   -19.67600\\
     0.13800   -21.59900\\
     0.14400   -23.71700\\
     0.15000   -26.05700\\
     0.15600   -28.64400\\
     0.16200   -31.51200\\
     0.16800   -34.70400\\
     0.17400   -38.25800\\
     0.18000   -42.23200\\
     0.18600   -46.67800\\
     0.19200   -51.67600\\
     0.19800   -57.30100\\
     0.20400   -63.64100\\
     0.21000   -70.81300\\
     0.21600   -78.96100\\
     0.22200   -88.20300\\
     0.22800   -98.70300\\
     0.23400  -110.64000\\
     0.24000  -124.21000\\
};
\addlegendentry{$ f_0$};

\end{axis}
\end{tikzpicture}%


==> figures/Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[baseline,remember picture]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
%
%xmode=log,
xmin=0,
xmax=.25,
xtick={0,0.05,0.1,0.15,.20,.25},
xticklabels={$0$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$},
%xminorticks=true,
xlabel={$\varepsilon$},
%
%ymode=log,
ymin=-3000,
ymax=0,
ytick={-3000,-2000,-1000,0},
yticklabels={$-3000$, $-2000$, $-1000$, $0$},
%%%yminorticks=true,
ylabel={$\partial_\varepsilon f_0$, $f_1$},
%
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,row sep =-3pt,at={(1,0.025)},anchor=south east},
legend pos=south west,
]

\node[anchor=north east] at (rel axis cs:1,1) {(b)};

\addplot [color=red,mark=x, mark size=2pt]
  table[row sep=crcr]{%
  0.0000e+00  -8.6748e+01\\
   6.0000e-03  -8.7031e+01\\
   1.2000e-02  -8.7897e+01\\
   1.8000e-02  -8.9404e+01\\
   2.4000e-02  -9.1550e+01\\
   3.0000e-02  -9.4290e+01\\
   3.6000e-02  -9.7751e+01\\
   4.2000e-02  -1.0187e+02\\
   4.8000e-02  -1.0677e+02\\
   5.4000e-02  -1.1245e+02\\
   6.0000e-02  -1.1905e+02\\
   6.6000e-02  -1.2649e+02\\
   7.2000e-02  -1.3490e+02\\
   7.8000e-02  -1.4450e+02\\
   8.4000e-02  -1.5522e+02\\
   9.0000e-02  -1.6726e+02\\
   9.6000e-02  -1.8072e+02\\
   1.0200e-01  -1.9595e+02\\
   1.0800e-01  -2.1296e+02\\
   1.1400e-01  -2.3190e+02\\
   1.2000e-01  -2.5331e+02\\
   1.2600e-01  -2.7727e+02\\
   1.3200e-01  -3.0446e+02\\
   1.3800e-01  -3.3468e+02\\
   1.4400e-01  -3.6881e+02\\
   1.5000e-01  -4.0788e+02\\
   1.5600e-01  -4.5120e+02\\
   1.6200e-01  -5.0131e+02\\
   1.6800e-01  -5.5843e+02\\
   1.7400e-01  -6.2343e+02\\
   1.8000e-01  -6.9756e+02\\
   1.8600e-01  -7.8273e+02\\
   1.9200e-01  -8.8026e+02\\
   1.9800e-01  -9.9292e+02\\
   2.0400e-01  -1.1214e+03\\
   2.1000e-01  -1.2700e+03\\
   2.1600e-01  -1.4425e+03\\
   2.2200e-01  -1.6398e+03\\
   2.2800e-01  -1.8682e+03\\
   2.3400e-01  -2.1284e+03\\
   2.4000e-01  -2.4289e+03\\
};
\addlegendentry{$f_1$};


\addplot [color=blue,mark=o, mark size=2pt]
  table[row sep=crcr]{%
   3.0000e-03  -8.7054e+01\\
   9.0000e-03  -8.7825e+01\\
   1.5000e-02  -8.8950e+01\\
   2.1000e-02  -9.0817e+01\\
   2.7000e-02  -9.3183e+01\\
   3.3000e-02  -9.6450e+01\\
   3.9000e-02  -1.0020e+02\\
   4.5000e-02  -1.0490e+02\\
   5.1000e-02  -1.1027e+02\\
   5.7000e-02  -1.1607e+02\\
   6.3000e-02  -1.2337e+02\\
   6.9000e-02  -1.3133e+02\\
   7.5000e-02  -1.4047e+02\\
   8.1000e-02  -1.5057e+02\\
   8.7000e-02  -1.6190e+02\\
   9.3000e-02  -1.7483e+02\\
   9.9000e-02  -1.8933e+02\\
   1.0500e-01  -2.0533e+02\\
   1.1100e-01  -2.2367e+02\\
   1.1700e-01  -2.4367e+02\\
   1.2300e-01  -2.6617e+02\\
   1.2900e-01  -2.9267e+02\\
   1.3500e-01  -3.2050e+02\\
   1.4100e-01  -3.5300e+02\\
   1.4700e-01  -3.9000e+02\\
   1.5300e-01  -4.3117e+02\\
   1.5900e-01  -4.7800e+02\\
   1.6500e-01  -5.3200e+02\\
   1.7100e-01  -5.9233e+02\\
   1.7700e-01  -6.6233e+02\\
   1.8300e-01  -7.4100e+02\\
   1.8900e-01  -8.3300e+02\\
   1.9500e-01  -9.3750e+02\\
   2.0100e-01  -1.0567e+03\\
   2.0700e-01  -1.1953e+03\\
   2.1300e-01  -1.3580e+03\\
   2.1900e-01  -1.5403e+03\\
   2.2500e-01  -1.7500e+03\\
   2.3100e-01  -1.9895e+03\\
   2.3700e-01  -2.2617e+03\\
};
\addlegendentry{$\partial_\varepsilon f_0$};


\end{axis}
\end{tikzpicture}%


==> figures/Geo.tex <==
\begin{tikzpicture}[x=.5\textwidth,y=.5\textwidth]

\definecolor{mycolor1}{rgb}{0.1,0.1,.1}%
\definecolor{mycolor2}{rgb}{.4,.4,.4}%

	\draw[fill=mycolor1!40,draw=black,opacity=1] (-.5,-.2) rectangle (.5,.2);

	\node at (-.45,.1) {$  \Sigma_{out}$} ;
	\node at (.54,.1) {$  \Sigma_{in}$} ;
	\node at (0.1,+0.23) {$  \Sigma_{W}$} ;
	\node at (0.1,-0.17) {$  \Sigma_{W}$} ;

	\draw[fill=mycolor2!40,draw=black,opacity=1] plot [domain = 0:360, samples = 80, variable = \i] ({.08*(1+0*cos (45+2*\i))*cos \i}, {.07+.08*(1+0*cos (45+2*\i))*sin \i}, 0) ;

	\draw[thick, |->] (0,0) -- (0,0.07) node[midway,right] {$\veps$};
	
	\draw[thick, |->] (.34,.12) -- (.34,.04) node[midway,right] {$\vf$};
	
	\draw[black,dash dot] (-.52,0) -- (.52,0) ;
	
	\node at (0.11,0.11) {$  \Sigma_{B}$} ;
	
	\node at (-0.2,-0.12) {$  \mathcal{V}$} ;
	\node at (-0.02,0.11) {$  \mathcal{V}_{B}$} ;

	\draw[<->] (-.5,-.23) -- (.5,-.23) node[midway,below]{$L$} ;
	\draw[<->] (-.53,-.2) -- (-.53,.2) node[midway,left]{$1$} ;

	\draw[thick,->] (.3,-.12) -- (.3,-.04) node[left]{$\ve_y$} ;	
	\draw[thick,->] (.3,-.12) -- (.38,-.12) node[below]{$\ve_x$} ;	
	
%	\draw[fill=mycolor1!40,draw=mycolor1!40,opacity=.5] (-.5,-.2) rectangle (.5,.2)
%	plot [domain = 0:360, samples = 80, variable = \i] ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;

%	\draw[fill=mycolor2!40,draw=mycolor2!40,opacity=.5]  
%	(-.5,-.3) rectangle (.5,.3)
%	plot [domain = 0:360, samples = 80, variable = \i]  (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;
%
%
%	\draw[line width=.2] plot [domain = 0:360, samples = 80, variable = \i] 
%                   ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;
%	
%	\draw[line width=.2,dashed]  plot [domain = 0:360, samples = 80, variable = \i] 
%                    (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;
%
%	\draw[line width=.2,fill=mycolor1!40,draw=mycolor1!40,dashed,opacity=.5]  	(.51,-.02) rectangle (.65,.08);
%	\node at (.58,.03) {$  \mathcal{V}$} ; 
%
%	\draw[line width=.2] (.51,-.13) rectangle (.65,-.03);
%	\node at (.58,-.08) {$  \Sigma_B$} ; 
%
%	\draw[line width=.2,fill=mycolor2!40,draw=mycolor2!40,dashed,opacity=.5]  	(.51,.2) rectangle (.65,.3);
%	\node at (.58,.25) {$  \mathcal{V}_0$} ; 
%
%	\draw[line width=.2,dashed] (.51,.09) rectangle (.65,.19);
%	\node at (.58,.14) {$  \Sigma_{B_0}$} ; 
%
%\node[anchor=south east] at (-.5,.3) {(a)};
            
            
                    
\end{tikzpicture}


==> figures/SketchSurfPert_mod.tex <==
\begin{tikzpicture}[x=.42\textwidth,y=.42\textwidth,scale=0.92]
	%-{Latex[length=2mm]}
	%\node at (-1,1.5)   {$(b)$};
	
	\node at (-0.8,1.5) {(b)};
	
	\draw[dashed]  
	plot [domain = 60:120, samples = 40, variable = \i]  ({(1+.0*\i/100)*cos \i}, {(1+.0*\i/100)*sin \i}, 0); 
	\draw  
	plot [domain = 110:60, samples = 40, variable = \i]  ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;



%	Relleno
	\draw[black!20!white,fill=black!20!white,line width=2]  
	plot [domain = 75:105, samples = 40, variable = \i]  ({(1+.0*\i/100)*cos \i}, {(1+.0*\i/100)*sin \i}, 0) 
	--	
	plot [domain = 100:70, samples = 40, variable = \i]  ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) 
	-- cycle
	;

	\draw[blue!50!white,line width=3]  
	plot [domain = 75:105, samples = 40, variable = \i]  ({(1+.0*\i/100)*cos \i}, {(1+.0*\i/100)*sin \i}, 0) ;
	\draw[green!50!white,line width=3]  
	plot [domain = 100:70, samples = 40, variable = \i]  ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;

	\draw[orange!50!white,line width=3] ({cos 75},{sin 75}) -- ({(1+.4*.7)*cos 70},{(1+.4*.7)*sin 70});
	\draw[orange!50!white,line width=3] ({cos 105},{sin 105}) -- ({(1+.4*1.0)*cos 100},{(1+.4*1.0)*sin 100});


	\begin{scope}[shift={(cos 75, sin 75)}]
		\draw[->,blue,thick] (0,0)--({.1*cos 15}, {.1*sin(-15)}) node[below] {$\vn_{S0}$};
		\draw[->,blue,thick] (0,0)--({.1*sin 15}, {.1*cos 15}) node[left] {$\vn_0$};
	\end{scope}
	\begin{scope}[shift={(cos 105, sin 105)}]
		\draw[->,blue,thick] (0,0)--({-.1*cos 15}, {-.1*sin 15 }) node[below] {$\vn_{S0}$};
		\draw[->,blue,thick] (0,0)--({.1*sin -15}, {.1*cos 15}) node[left] {$\vn_0$};
	\end{scope}


%%%%
	\begin{scope}[shift={({(1+.4*0.7)*cos(70)},{(1+.4*0.7)*sin(70)})}]
		\draw[->,green,thick] (0,0)--({.1*cos 33}, {.1*sin(-33)}) node[below] {$\vn_{Sp}$};
		\draw[->,green,thick] (0,0)--({.1*sin 33}, {.1*cos 33}) node[right] {$\vn_p$};
	\end{scope}
	\begin{scope}[shift={({(1+.4*1.0)*cos(100)},{(1+.4*1.00)*sin(100)})}]
		\draw[->,green,thick] (0,0)--({-.1*cos 2}, {-.1*sin(2)}) node[above] {$\vn_{Sp}$};
		\draw[->,green,thick] (0,0)--({.1*sin -2}, {.1*cos 2}) node[right] {$\vn_p$};
	\end{scope}


	\begin{scope}[shift={({.5*cos(105)+.5*(1+.4*1.0)*cos(100)},{.5*sin(105)+.5*(1+.4*1.0)*sin(100)})}]
	
	%	\draw[->,red,thick] (0,0)--({.2*cos(15)*cos(22)}, {.2*sin(-15)*cos(22)}) node[right] {$\vn_{0}\vn_{S0} \cdot \vdn \dd \Gamma$};
	%	\draw[->,red,thick] (0,0)--({-.2*sin(15)*sin(22)}, {-.2*cos(15)*sin(22)}) node[right] {$\vn_{0}\vn_{S0} \cdot \vdn \dd \Gamma$} ;
	
		\draw[->,orange,thick] (0,0)--({-.3*cos(15)*cos(17)}, {-.3*sin(15)*cos(17)}) node[below] {$ \vdn \cdot \vn_{0} \vn_{S0}$};
		\draw[->,orange,thick] (0,0)--({.3*sin(-15)*sin(17)}, {.3*cos(15)*sin(17)}) node[anchor=south east] {$- \vdn \cdot \vn_{S0} \vn_0 $};
		
		\begin{scope}[shift={({.3*sin(-15)*sin(17)}, {.3*cos(15)*sin(17)})}]
		\draw[orange,dashed] (0,0)--({-.3*cos(15)*cos(17)}, {-.3*sin(15)*cos(17)});
		\end{scope}
		\begin{scope}[shift={({-.3*cos(15)*cos(17)}, {-.3*sin(15)*cos(17)})}]
		\draw[orange,dashed] (0,0)--({.3*sin(-15)*sin(17)}, {.3*cos(15)*sin(17)});
		\end{scope}
	
	\begin{scope}[rotate=-2]
		\draw[->,very thick,orange] (0,0)--(-.3,0) node[anchor=south,pos=1.2] {$\vdn \!\!\x\!\! (\vn_{S0} \!\x\! \vn_0) \dd C_0$};
	\end{scope}
		
	\end{scope}


	\begin{scope}[shift={({.5*cos(75)+.5*(1+.4*.7)*cos(70)},{.5*sin(75)+.5*(1+.4*.7)*sin(70)})}]
	\begin{scope}[rotate=-37]
		\draw[->,very thick,orange] (0,0)--(.2,0) node[right] {$\vdn \!\x\! (\vn_{S0} \!\x\! \vn_0) \dd C_0$};
	\end{scope}
%		\draw[->,red,thick] (0,0)--({.2*cos(15)*cos(22)}, {.2*sin(-15)*cos(22)}) node[right] {$\vn_{0}\vn_{S0} \cdot \vdn \dd \Gamma$};
%		\draw[->,red,thick] (0,0)--({-.2*sin(15)*sin(22)}, {-.2*cos(15)*sin(22)}) node[right] {$\vn_{0}\vn_{S0} \cdot \vdn \dd \Gamma$} ;
	
	%	\draw[->,red,thick] (0,0)--({.1*cos 15}, {.1*sin(-15)}) node[above] {$\vn_{S0}$};
	%	\draw[->,red,thick] (0,0)--({.1*sin 15}, {.1*cos 15}) node[left] {$\vn_0$};
	\end{scope}




	\draw[-{Latex[length=2.5mm]},thick] ({cos 75},{sin 75}) -- ({(1+.4*.7)*cos 70},{(1+.4*.7)*sin 70});
	\draw[-{Latex[length=2.5mm]},thick] ({cos 82.5},{sin 82.5}) -- ({(1+.4*.775)*cos 77.5},{(1+.4*.775)*sin 77.5});
	\draw[-{Latex[length=2.5mm]},thick] ({cos 90},{sin 90}) -- ({(1+.4*.85)*cos 85},{(1+.4*.85)*sin 85}) node[midway,left] {$\vdn$};
	\draw[-{Latex[length=2.5mm]},thick] ({cos 97.5},{sin 97.5}) -- ({(1+.4*.925)*cos 92.5},{(1+.4*.925)*sin 92.5});
	\draw[-{Latex[length=2.5mm]},thick] ({cos 105},{sin 105}) -- ({(1+.4*1.0)*cos 100},{(1+.4*1.0)*sin 100});

	\node at ({cos 75},{sin 75}) [circle,fill=blue,inner sep=2pt]{};
	\node at ({(1+.4*.7)*cos 70},{(1+.4*.7)*sin 70}) [circle,fill=green,inner sep=2pt]{};
	\node at ({cos 105},{sin 105}) [circle,fill=blue,inner sep=2pt]{};
	\node at ({(1+.4*1.0)*cos 100},{(1+.4*1.0)*sin 100}) [circle,fill=green,inner sep=2pt]{};



%%%        \node at (.3,1.4)   {$\dd \Sigma_{0} \times \dn $};
%%%    \node at (.3,1.35)   {$\dd \Sigma_{0} $};
%%%     \node at (0,0.9)   {$\dd \Sigma_{0} $};
        
        \begin{scope}[shift={(0,1)}]
	\draw[->,blue, very thick] (0,0)--(0,-.1) node[below] {$-\vn_0 \dd \Sigma_0$};
        \end{scope}
        
        \begin{scope}[shift={ ({(1+.4*85/100)*cos 85}, {(1+.4*85/100)*sin 85}, 0) }]
	\begin{scope}[rotate=-14.5]
	\draw[->,green, very thick] (0,0)--(0,.120) node[right] {$\vn_{p} \dd \Sigma_p$};
        \end{scope}
        \end{scope}
        
        \node at (-.15,1.26)   {$U$};
        
        \node[green] at (-.05,1.41)   {$S_p$};
        \node at (-.10,0.95)   {$S_0$};
        
        \node[green] at (-.18,1.41)   {$C_p$};
        \node at (-.24,0.92)   {$C_0$};
        \node[green] at (+.42,1.27)   {$C_p$};
        \node at (+.25,0.92)   {$C_0$};
        
\end{tikzpicture}


==> figures/SketchSurfPerta.tex <==
\begin{tikzpicture}[x=.08\textwidth,y=.08\textwidth]

%\node at (-2.5,1.8)   {$(a)$};


\draw[fill=cyan!25,dashed] (-2,0) circle (.8)  ;     


   
\begin{scope}[shift={(2,0)}]   
\draw[fill=cyan!25,rotate=45] (0,0) ellipse  (.9 and .7)  ;                 
\end{scope}   

\draw[fill=cyan!25,cyan!25,rotate=45, even odd rule] (0,0) circle (.8)  (0,0) ellipse  (.9 and .7)  ;                 
\draw[rotate=45] (0,0) ellipse  (.9 and .7);
\draw[dashed] (0,0) circle  (.8);
\node at (.5,.5)   {$+$};
\node at (-.5,-.5)   {$+$};
\node at (.4,-.4)   {$-$};
\node at (-.4,.4)   {$-$};
     
\node at (-2,0)   {$\V_0$};
\node at (-1,0)   {$\cup$};
%\node at (.8,.8)   {$\delta \V $};
\draw (.6,.6)--(.75,.75) node[pos=2]  {$\delta \V $};
\node at (1,0)   {$\equiv$};
\node at (2,0)   {$\V_p $};            

\node at (-1.2,.8)   {$\Sigma_0$};
\node at (2.8,.8)   {$\Sigma_p$};

%\node at (0,-1.5)   {};

\draw[thick,->]  
plot [domain = 246:294, samples = 40, variable = \i]  ({0+(3+.0*\i/100)*cos \i}, {2+(3+.0*\i/100)*sin \i}, 0); 
\node at (.4,-1.15)   {$\vdn$};
        
\end{tikzpicture}


==> figures/SketchSurfPerta_mod.tex <==
\begin{tikzpicture}[x=.08\textwidth,y=.08\textwidth]

%\draw[dashed]  
%plot [domain = 0:360, samples = 40, variable = \i]  ({1.5+(1+.0*\i/100)*cos \i}, {2.5+(1+.0*\i/100)*sin \i}, 0); 

%\draw[fill=cyan!25, dashdot] (-1.5,2.5) circle (.8);     \node at (-1.5,2.5)   {$\VR$};
\begin{scope}[shift={(-1.5,2.5)}]
\draw[fill=cyan!25, dashdot,rounded corners=10pt] (-.7,.7)--(-.7,-.7)--(.7,-.7)--(.7,.7)--cycle;     \node at (0,0)   {$\vX \in \V_{Mat}$};   \node at (.85,.85)   {$\Sigma_{Mat}$};
\node at (3,-1)   {$0$-th order};
\node at (6,-1)   {$0$-th + $1$-st order};
\end{scope}

\draw[fill=cyan!25, dashed] (1.5,2.5) circle (.8);    \node at (1.5,2.5)   {\small $\vx \!\in\! \V_{Spa} \!\equiv\! \V_{0}$}; \node at (2.5,3.3)   {$\Sigma_0 \!\equiv\! \Sigma_{Spa}$};
\draw[->,thick] (-.5,2.5)--(.5,2.5) node[midway,above] {$\vq$}  node[midway,below] {BALE};

%\draw[->,thick] (-.7,1.7)--(1.3,.7) node[pos=.3,anchor=south west] {$\vq+ \vdn$};
%\draw[->,thick] (1.8,1.6)--(2.0,.85) node[midway,right] {$\vdn$} node[midway,left] {DBP} ;

   
\begin{scope}[shift={(4.5,2.5)}]   
\draw[fill=cyan!25,rotate=45] (0,0) ellipse  (.9 and .7)  ;        
\node at (0,0) {$\V_p$} ;
\node at (.85,.8) {$\Sigma_p$} ;
\end{scope}   

\begin{scope}[shift={(3,0)}]   
\draw[->,thick] (-.5,2.5)--(.5,2.5) node[midway,above] {$\vdn$}  node[midway,below] {DBP};
\end{scope}   


%\draw[fill=cyan!25,cyan!25,rotate=45, even odd rule] (0,0) circle (.8)  (0,0) ellipse  (.9 and .7)  ;                 
%\draw[rotate=45] (0,0) ellipse  (.9 and .7);
%\draw[dashed] (0,0) circle  (.8);
%\node at (.5,.5)   {$+$};
%\node at (-.5,-.5)   {$+$};
%\node at (.4,-.4)   {$-$};
%\node at (-.4,.4)   {$-$};
%     
%\node at (-2,0)   {$\V_0$};
%\node at (-1,0)   {$\cup$};
%\node at (0,0)   {$ \delta \V $};
%\node at (1,0)   {$\equiv$};
%\node at (2,0)   {$\V_p $};            
%
%\node at (-1.2,.8)   {$\Sigma_0$};
%\node at (2.8,.8)   {$\Sigma_p$};
%
%\node at (0,-1.5)   {};

        
\end{tikzpicture}


==> figures/SketchSurfPerta_mod_copy.tex <==
\begin{tikzpicture}[x=.08\textwidth,y=.08\textwidth]

%\draw[fill=cyan!25, dashdot] (-1.5,2.5) circle (.8);     \node at (-1.5,2.5)   {$\VR$};
\begin{scope}[shift={(-1.5,2.5)}]
\draw[fill=cyan!25, dashdot,rounded corners=10pt] (-.7,.7)--(-.7,-.7)--(.7,-.7)--(.7,.7)--cycle;     \node at (0,0)   {$\VR$};   \node at (.85,.85)   {$\SigmaR$};
\end{scope}

\draw[fill=cyan!25, dashed] (1.5,2.5) circle (.8);    \node at (1.5,2.5)   {$\V_0$}; \node at (2.3,3.3)   {$\Sigma_0$};
\draw[->,thick] (-.5,2.5)--(.5,2.5) node[midway,above] {$\vq$}  node[midway,below] {BALE};

\draw[->,thick] (-.7,1.7)--(1.3,.7) node[pos=.3,anchor=south west] {$\vq+ \vdn$};
\draw[->,thick] (1.8,1.6)--(2.0,.85) node[midway,right] {$\vdn$} node[midway,left] {DBP} ;


\draw[fill=cyan!25,dashed] (-2,0) circle (.8)  ;     


   
\begin{scope}[shift={(2,0)}]   
\draw[fill=cyan!25,rotate=45] (0,0) ellipse  (.9 and .7)  ;                 
\end{scope}   

\draw[fill=cyan!25,cyan!25,rotate=45, even odd rule] (0,0) circle (.8)  (0,0) ellipse  (.9 and .7)  ;                 
\draw[rotate=45] (0,0) ellipse  (.9 and .7);
\draw[dashed] (0,0) circle  (.8);
\node at (.5,.5)   {$+$};
\node at (-.5,-.5)   {$+$};
\node at (.4,-.4)   {$-$};
\node at (-.4,.4)   {$-$};
     
\node at (-2,0)   {$\V_0$};
\node at (-1,0)   {$\cup$};
\node at (0,0)   {$ \delta \V $};
\node at (1,0)   {$\equiv$};
\node at (2,0)   {$\V_p $};            

\node at (-1.2,.8)   {$\Sigma_0$};
\node at (2.8,.8)   {$\Sigma_p$};

\node at (0,-1.5)   {};

        
\end{tikzpicture}


==> figures/Sketch_varGam.tex <==
\begin{tikzpicture}[scale=.85]%[x=.42\textwidth,y=.42\textwidth]

%\node at (-3.6,3) {(a)};

\draw[blue,very thin] plot [smooth] coordinates {(-3,-1) (-1.5,-.15) (0,0)};
\begin{scope}[shift={(.3,.3)}]
\draw[blue,very thin] plot [smooth] coordinates {(-3,-1) (-1.5,-.15) (0,0)};
\end{scope}
\begin{scope}[shift={(.6,.6)}]
\draw[blue,very thin] plot [smooth] coordinates {(-3,-1) (-1.5,-.15) (0,0)};
\end{scope}
\begin{scope}[shift={(-.3,-.3)}]
\draw[blue,very thin] plot [smooth] coordinates {(-3,-1) (-1.5,-.15) (0,0)};
\end{scope}
\begin{scope}[shift={(-.6,-.6)}]
\draw[blue,very thin] plot [smooth] coordinates {(-3,-1) (-1.5,-.15) (0,0)};
\end{scope}
\draw [very thin,blue] (-3.6,-1.6)--(-2.4,-.4);


\node[blue,below] at (-2.5,.3) {$\Sigma$};

\draw [very thin] (0, 0)--(2.5, 0);


\draw [->,very thick] (0, 0)--(2.5, 0) node [above left] {$\vnS \, \dd \Gamma$} ;
\draw [blue,ultra thick] (-.6,-.6)--(.6, .6);

\draw [->,black,thick] (0,0)--(-1, 2.5) node[above left]{$\dd \vx$} ;
\draw [->,black,thick] (-.6,-.6)--(-1.6, 1.9) node[above left]{$\dd \vx$} ;
\draw [->,black,thick] (.6,.6)--(-.4, 3.1)  node[above left]{$\dd \vx$} ;
\draw [blue,ultra thick] (-1.6, 1.9)--(-.4, 3.1) ;

\draw [->,red,thick] (0,0)--(-1, 0) ;
\draw [->,red,thick] (-.6,-.6)--(-1.6, -.6) ;
\draw [->,red,thick] (.6,.6)--(-.4, .6) ;
\draw [red,thick] (-1.6, -.6)--(-.4, .6) ;

\draw [dashed,thick] (-1, 0)--(-1, 2.5) ;
\draw [dashed,thick] (-1.6, -.6)--(-1.6, 1.9) ;
\draw [dashed,thick] (-.4, .6)--(-.4, 3.1) ;

\draw [->,very thick] (0,0)--(0, 2.5) node[right] {$\vn$};
\node[blue,below] at (-.5,-.7) {$\dd \Gamma$};



\begin{scope}[shift={(-.6,-2.1)}]
\draw[blue] (-2.45,0.25)--(-1.05,0.25)--(-1.55,-0.25)--(-2.95,-0.25)--cycle;
\node at (-2,0) {$\Sigma_0$};
\node at (2,0.1) {$\Sigma$};

\draw[->] (-.8,0)--(.8,0) node[midway,above] {$ \vdn$};

\begin{scope}[shift={(4,0)}]
\draw[blue] plot [smooth] coordinates {(-2.45,0.25) (-1.75,.35) (-1.05,0.25)};
\draw[blue] plot [smooth] coordinates {(-2.95,-0.25) (-2.25,-0.15)  (-1.55,-0.25)};
\draw[blue] plot [smooth] coordinates {(-2.95,-0.25) (-2.75,0) (-2.45,0.25)};
\draw[blue] plot [smooth] coordinates {(-1.05,0.25)(-1.4,0.0)(-1.55,-0.25)};
\end{scope}

\end{scope}

        
\end{tikzpicture}


==> figures/Surface.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=.3,
view={45}{-30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
hide axis,
z dir=reverse
]

\node at (axis cs:.45,.45,.25) {$\vnS$};
\node at (axis cs:+.2,+.2,-.02) {$\vn$};


 \addplot3 [->,color=black,solid,line width=2.0pt]
 table[row sep=crcr] {%
 0.0432695775275518	0.356357031727507	0.0322156476002631\\
 0.0432695775275518	0.656357031727507	-0.0182156476002631\\
};

 \addplot3 [->,color=black,solid,line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	-0.05\\
};
\label{vn}

\addplot3[%
surf,
opacity=0.5,
shader=flat,
%z buffer=sort,
%colormap/jet,
mesh/rows=40,
color=cyan,
color=cyan,
opacity=0.0,fill opacity=.4,
]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0.0256410256410256	0	0.000164365548980934	1\\
0.0253089810932798	0.0041131097655836	0.000164365548980934	1\\
0.024321447229414	0.00811969214875571	0.000164365548980934	1\\
0.0227040006577746	0.011915978770353	0.000164365548980934	1\\
0.0204985323949616	0.0154036478009738	0.000164365548980934	1\\
0.0177621629105025	0.0184923704447132	0.000164365548980934	1\\
0.0145657627366963	0.0211021504075297	0.000164365548980934	1\\
0.0109921169590527	0.0231653957592406	0.000164365548980934	1\\
0.00713378112606289	0.0246286695290095	0.000164365548980934	1\\
0.00309068410911085	0.0254540736948219	0.000164365548980934	1\\
-0.00103246000280551	0.0256202307223479	0.000164365548980934	1\\
-0.0051288639429755	0.025122837231853	0.000164365548980934	1\\
-0.00909243300109066	0.0239747754534722	0.000164365548980934	1\\
-0.0128205128205128	0.0222057795842164	0.000164365548980934	1\\
-0.0162165480921892	0.0198616656878886	0.000164365548980934	1\\
-0.0191925832864385	0.0170031450830973	0.000164365548980934	1\\
-0.0216715406549691	0.0137042519519949	0.000164365548980934	1\\
-0.0235892165040724	0.0100504258938481	0.000164365548980934	1\\
-0.0248959440365654	0.00613629908429635	0.000164365548980934	1\\
-0.025557879695749	0.00206324535171093	0.000164365548980934	1\\
-0.025557879695749	-0.00206324535171091	0.000164365548980934	1\\
-0.0248959440365654	-0.00613629908429634	0.000164365548980934	1\\
-0.0235892165040724	-0.0100504258938481	0.000164365548980934	1\\
-0.0216715406549691	-0.0137042519519949	0.000164365548980934	1\\
-0.0191925832864385	-0.0170031450830973	0.000164365548980934	1\\
-0.0162165480921892	-0.0198616656878886	0.000164365548980934	1\\
-0.0128205128205128	-0.0222057795842164	0.000164365548980934	1\\
-0.00909243300109066	-0.0239747754534722	0.000164365548980934	1\\
-0.0051288639429755	-0.025122837231853	0.000164365548980934	1\\
-0.00103246000280552	-0.0256202307223479	0.000164365548980934	1\\
0.00309068410911085	-0.0254540736948219	0.000164365548980934	1\\
0.00713378112606287	-0.0246286695290096	0.000164365548980934	1\\
0.0109921169590527	-0.0231653957592406	0.000164365548980934	1\\
0.0145657627366963	-0.0211021504075297	0.000164365548980934	1\\
0.0177621629105025	-0.0184923704447132	0.000164365548980934	1\\
0.0204985323949616	-0.0154036478009738	0.000164365548980934	1\\
0.0227040006577746	-0.011915978770353	0.000164365548980934	1\\
0.024321447229414	-0.00811969214875572	0.000164365548980934	1\\
0.0253089810932798	-0.00411310976558361	0.000164365548980934	1\\
0.0256410256410256	-6.28023999562745e-18	0.000164365548980934	1\\
0.0512820512820513	0	0.000657462195923734	1\\
0.0506179621865596	0.00822621953116719	0.000657462195923734	1\\
0.048642894458828	0.0162393842975114	0.000657462195923734	1\\
0.0454080013155492	0.0238319575407061	0.000657462195923734	1\\
0.0409970647899231	0.0308072956019476	0.000657462195923734	1\\
0.0355243258210051	0.0369847408894264	0.000657462195923734	1\\
0.0291315254733926	0.0422043008150593	0.000657462195923734	1\\
0.0219842339181053	0.0463307915184811	0.000657462195923734	1\\
0.0142675622521258	0.0492573390580191	0.000657462195923734	1\\
0.00618136821822169	0.0509081473896438	0.000657462195923734	1\\
-0.00206492000561102	0.0512404614446959	0.000657462195923734	1\\
-0.010257727885951	0.050245674463706	0.000657462195923734	1\\
-0.0181848660021813	0.0479495509069443	0.000657462195923734	1\\
-0.0256410256410256	0.0444115591684328	0.000657462195923734	1\\
-0.0324330961843783	0.0397233313757772	0.000657462195923734	1\\
-0.038385166572877	0.0340062901661946	0.000657462195923734	1\\
-0.0433430813099382	0.0274085039039898	0.000657462195923734	1\\
-0.0471784330081448	0.0201008517876962	0.000657462195923734	1\\
-0.0497918880731309	0.0122725981685927	0.000657462195923734	1\\
-0.0511157593914979	0.00412649070342185	0.000657462195923734	1\\
-0.0511157593914979	-0.00412649070342181	0.000657462195923734	1\\
-0.0497918880731309	-0.0122725981685927	0.000657462195923734	1\\
-0.0471784330081448	-0.0201008517876962	0.000657462195923734	1\\
-0.0433430813099382	-0.0274085039039898	0.000657462195923734	1\\
-0.038385166572877	-0.0340062901661946	0.000657462195923734	1\\
-0.0324330961843783	-0.0397233313757772	0.000657462195923734	1\\
-0.0256410256410257	-0.0444115591684327	0.000657462195923735	1\\
-0.0181848660021813	-0.0479495509069443	0.000657462195923734	1\\
-0.010257727885951	-0.050245674463706	0.000657462195923734	1\\
-0.00206492000561103	-0.0512404614446959	0.000657462195923734	1\\
0.0061813682182217	-0.0509081473896438	0.000657462195923734	1\\
0.0142675622521257	-0.0492573390580191	0.000657462195923734	1\\
0.0219842339181053	-0.0463307915184812	0.000657462195923734	1\\
0.0291315254733926	-0.0422043008150593	0.000657462195923734	1\\
0.0355243258210051	-0.0369847408894264	0.000657462195923734	1\\
0.0409970647899231	-0.0308072956019476	0.000657462195923734	1\\
0.0454080013155492	-0.0238319575407061	0.000657462195923734	1\\
0.048642894458828	-0.0162393842975114	0.000657462195923734	1\\
0.0506179621865596	-0.00822621953116721	0.000657462195923734	1\\
0.0512820512820513	-1.25604799912549e-17	0.000657462195923734	1\\
0.0769230769230769	0	0.0014792899408284	1\\
0.0759269432798395	0.0123393292967508	0.0014792899408284	1\\
0.072964341688242	0.0243590764462671	0.0014792899408284	1\\
0.0681120019733238	0.0357479363110591	0.0014792899408284	1\\
0.0614955971848847	0.0462109434029215	0.0014792899408284	1\\
0.0532864887315077	0.0554771113341396	0.0014792899408284	1\\
0.0436972882100889	0.063306451222589	0.0014792899408284	1\\
0.032976350877158	0.0694961872777217	0.0014792899408284	1\\
0.0214013433781887	0.0738860085870286	0.0014792899408284	1\\
0.00927205232733254	0.0763622210844657	0.0014792899408284	1\\
-0.00309738000841653	0.0768606921670438	0.0014792899408284	1\\
-0.0153865918289265	0.0753685116955591	0.0014792899408284	1\\
-0.027277299003272	0.0719243263604165	0.0014792899408284	1\\
-0.0384615384615384	0.0666173387526491	0.0014792899408284	1\\
-0.0486496442765675	0.0595849970636657	0.0014792899408284	1\\
-0.0575777498593155	0.0510094352492919	0.0014792899408284	1\\
-0.0650146219649073	0.0411127558559847	0.0014792899408284	1\\
-0.0707676495122173	0.0301512776815442	0.0014792899408284	1\\
-0.0746878321096963	0.0184088972528891	0.0014792899408284	1\\
-0.0766736390872469	0.00618973605513278	0.0014792899408284	1\\
-0.0766736390872469	-0.00618973605513272	0.0014792899408284	1\\
-0.0746878321096963	-0.018408897252889	0.0014792899408284	1\\
-0.0707676495122173	-0.0301512776815442	0.0014792899408284	1\\
-0.0650146219649073	-0.0411127558559847	0.0014792899408284	1\\
-0.0575777498593155	-0.0510094352492919	0.0014792899408284	1\\
-0.0486496442765675	-0.0595849970636657	0.0014792899408284	1\\
-0.0384615384615385	-0.0666173387526491	0.0014792899408284	1\\
-0.027277299003272	-0.0719243263604165	0.0014792899408284	1\\
-0.0153865918289265	-0.0753685116955591	0.0014792899408284	1\\
-0.00309738000841655	-0.0768606921670438	0.0014792899408284	1\\
0.00927205232733255	-0.0763622210844657	0.0014792899408284	1\\
0.0214013433781886	-0.0738860085870287	0.0014792899408284	1\\
0.032976350877158	-0.0694961872777217	0.0014792899408284	1\\
0.0436972882100889	-0.063306451222589	0.0014792899408284	1\\
0.0532864887315076	-0.0554771113341396	0.0014792899408284	1\\
0.0614955971848847	-0.0462109434029215	0.0014792899408284	1\\
0.0681120019733239	-0.0357479363110591	0.0014792899408284	1\\
0.072964341688242	-0.0243590764462672	0.0014792899408284	1\\
0.0759269432798395	-0.0123393292967508	0.0014792899408284	1\\
0.0769230769230769	-1.88407199868824e-17	0.0014792899408284	1\\
0.102564102564103	0	0.00262984878369494	1\\
0.101235924373119	0.0164524390623344	0.00262984878369494	1\\
0.0972857889176559	0.0324787685950228	0.00262984878369494	1\\
0.0908160026310984	0.0476639150814122	0.00262984878369494	1\\
0.0819941295798463	0.0616145912038953	0.00262984878369494	1\\
0.0710486516420102	0.0739694817788528	0.00262984878369494	1\\
0.0582630509467852	0.0844086016301186	0.00262984878369494	1\\
0.0439684678362107	0.0926615830369623	0.00262984878369494	1\\
0.0285351245042516	0.0985146781160382	0.00262984878369494	1\\
0.0123627364364434	0.101816294779288	0.00262984878369494	1\\
-0.00412984001122204	0.102480922889392	0.00262984878369494	1\\
-0.020515455771902	0.100491348927412	0.00262984878369494	1\\
-0.0363697320043626	0.0958991018138887	0.00262984878369494	1\\
-0.0512820512820513	0.0888231183368655	0.00262984878369494	1\\
-0.0648661923687566	0.0794466627515543	0.00262984878369494	1\\
-0.076770333145754	0.0680125803323892	0.00262984878369494	1\\
-0.0866861626198764	0.0548170078079796	0.00262984878369494	1\\
-0.0943568660162897	0.0402017035753923	0.00262984878369494	1\\
-0.0995837761462617	0.0245451963371854	0.00262984878369494	1\\
-0.102231518782996	0.0082529814068437	0.00262984878369494	1\\
-0.102231518782996	-0.00825298140684363	0.00262984878369494	1\\
-0.0995837761462618	-0.0245451963371854	0.00262984878369494	1\\
-0.0943568660162897	-0.0402017035753923	0.00262984878369494	1\\
-0.0866861626198764	-0.0548170078079796	0.00262984878369494	1\\
-0.076770333145754	-0.0680125803323893	0.00262984878369494	1\\
-0.0648661923687566	-0.0794466627515543	0.00262984878369494	1\\
-0.0512820512820513	-0.0888231183368655	0.00262984878369494	1\\
-0.0363697320043627	-0.0958991018138887	0.00262984878369494	1\\
-0.020515455771902	-0.100491348927412	0.00262984878369494	1\\
-0.00412984001122207	-0.102480922889392	0.00262984878369494	1\\
0.0123627364364434	-0.101816294779288	0.00262984878369494	1\\
0.0285351245042515	-0.0985146781160382	0.00262984878369494	1\\
0.0439684678362106	-0.0926615830369623	0.00262984878369494	1\\
0.0582630509467852	-0.0844086016301186	0.00262984878369494	1\\
0.0710486516420102	-0.0739694817788528	0.00262984878369494	1\\
0.0819941295798463	-0.0616145912038953	0.00262984878369494	1\\
0.0908160026310985	-0.0476639150814121	0.00262984878369494	1\\
0.0972857889176559	-0.0324787685950229	0.00262984878369494	1\\
0.101235924373119	-0.0164524390623344	0.00262984878369494	1\\
0.102564102564103	-2.51209599825098e-17	0.00262984878369494	1\\
0.128205128205128	0	0.00410913872452334	1\\
0.126544905466399	0.020565548827918	0.00410913872452334	1\\
0.12160723614707	0.0405984607437785	0.00410913872452334	1\\
0.113520003288873	0.0595798938517652	0.00410913872452334	1\\
0.102492661974808	0.0770182390048691	0.00410913872452334	1\\
0.0888108145525127	0.0924618522235659	0.00410913872452334	1\\
0.0728288136834815	0.105510752037648	0.00410913872452334	1\\
0.0549605847952634	0.115826978796203	0.00410913872452334	1\\
0.0356689056303145	0.123143347645048	0.00410913872452334	1\\
0.0154534205455542	0.127270368474109	0.00410913872452334	1\\
-0.00516230001402755	0.12810115361174	0.00410913872452334	1\\
-0.0256443197148775	0.125614186159265	0.00410913872452334	1\\
-0.0454621650054533	0.119873877267361	0.00410913872452334	1\\
-0.0641025641025641	0.111028897921082	0.00410913872452334	1\\
-0.0810827404609458	0.0993083284394429	0.00410913872452334	1\\
-0.0959629164321925	0.0850157254154866	0.00410913872452334	1\\
-0.108357703274845	0.0685212597599745	0.00410913872452334	1\\
-0.117946082520362	0.0502521294692404	0.00410913872452334	1\\
-0.124479720182827	0.0306814954214818	0.00410913872452334	1\\
-0.127789398478745	0.0103162267585546	0.00410913872452334	1\\
-0.127789398478745	-0.0103162267585545	0.00410913872452334	1\\
-0.124479720182827	-0.0306814954214817	0.00410913872452334	1\\
-0.117946082520362	-0.0502521294692404	0.00410913872452334	1\\
-0.108357703274845	-0.0685212597599745	0.00410913872452334	1\\
-0.0959629164321924	-0.0850157254154866	0.00410913872452334	1\\
-0.0810827404609458	-0.0993083284394429	0.00410913872452334	1\\
-0.0641025641025642	-0.111028897921082	0.00410913872452334	1\\
-0.0454621650054533	-0.119873877267361	0.00410913872452334	1\\
-0.0256443197148775	-0.125614186159265	0.00410913872452334	1\\
-0.00516230001402758	-0.12810115361174	0.00410913872452334	1\\
0.0154534205455543	-0.127270368474109	0.00410913872452334	1\\
0.0356689056303144	-0.123143347645048	0.00410913872452334	1\\
0.0549605847952633	-0.115826978796203	0.00410913872452334	1\\
0.0728288136834815	-0.105510752037648	0.00410913872452334	1\\
0.0888108145525127	-0.092461852223566	0.00410913872452334	1\\
0.102492661974808	-0.0770182390048691	0.00410913872452334	1\\
0.113520003288873	-0.0595798938517652	0.00410913872452334	1\\
0.12160723614707	-0.0405984607437786	0.00410913872452334	1\\
0.126544905466399	-0.020565548827918	0.00410913872452334	1\\
0.128205128205128	-3.14011999781373e-17	0.00410913872452334	1\\
0.153846153846154	0	0.00591715976331361	1\\
0.151853886559679	0.0246786585935016	0.00591715976331361	1\\
0.145928683376484	0.0487181528925342	0.00591715976331361	1\\
0.136224003946648	0.0714958726221182	0.00591715976331361	1\\
0.122991194369769	0.0924218868058429	0.00591715976331361	1\\
0.106572977463015	0.110954222668279	0.00591715976331361	1\\
0.0873945764201778	0.126612902445178	0.00591715976331361	1\\
0.065952701754316	0.138992374555443	0.00591715976331361	1\\
0.0428026867563773	0.147772017174057	0.00591715976331361	1\\
0.0185441046546651	0.152724442168931	0.00591715976331361	1\\
-0.00619476001683306	0.153721384334088	0.00591715976331361	1\\
-0.030773183657853	0.150737023391118	0.00591715976331361	1\\
-0.054554598006544	0.143848652720833	0.00591715976331361	1\\
-0.0769230769230769	0.133234677505298	0.00591715976331361	1\\
-0.097299288553135	0.119169994127331	0.00591715976331361	1\\
-0.115155499718631	0.102018870498584	0.00591715976331361	1\\
-0.130029243929815	0.0822255117119694	0.00591715976331361	1\\
-0.141535299024435	0.0603025553630885	0.00591715976331361	1\\
-0.149375664219393	0.0368177945057781	0.00591715976331361	1\\
-0.153347278174494	0.0123794721102656	0.00591715976331361	1\\
-0.153347278174494	-0.0123794721102654	0.00591715976331361	1\\
-0.149375664219393	-0.0368177945057781	0.00591715976331361	1\\
-0.141535299024435	-0.0603025553630885	0.00591715976331361	1\\
-0.130029243929815	-0.0822255117119694	0.00591715976331361	1\\
-0.115155499718631	-0.102018870498584	0.00591715976331361	1\\
-0.0972992885531349	-0.119169994127331	0.00591715976331361	1\\
-0.076923076923077	-0.133234677505298	0.00591715976331361	1\\
-0.054554598006544	-0.143848652720833	0.00591715976331361	1\\
-0.030773183657853	-0.150737023391118	0.00591715976331361	1\\
-0.0061947600168331	-0.153721384334088	0.00591715976331361	1\\
0.0185441046546651	-0.152724442168931	0.00591715976331361	1\\
0.0428026867563772	-0.147772017174057	0.00591715976331361	1\\
0.065952701754316	-0.138992374555443	0.00591715976331361	1\\
0.0873945764201778	-0.126612902445178	0.00591715976331361	1\\
0.106572977463015	-0.110954222668279	0.00591715976331361	1\\
0.122991194369769	-0.0924218868058429	0.00591715976331361	1\\
0.136224003946648	-0.0714958726221182	0.00591715976331361	1\\
0.145928683376484	-0.0487181528925343	0.00591715976331361	1\\
0.151853886559679	-0.0246786585935016	0.00591715976331361	1\\
0.153846153846154	-3.76814399737647e-17	0.00591715976331361	1\\
0.179487179487179	0	0.00805391190006575	1\\
0.177162867652959	0.0287917683590852	0.00805391190006575	1\\
0.170250130605898	0.0568378450412899	0.00805391190006575	1\\
0.158928004604422	0.0834118513924713	0.00805391190006575	1\\
0.143489726764731	0.107825534606817	0.00805391190006575	1\\
0.124335140373518	0.129446593112992	0.00805391190006575	1\\
0.101960339156874	0.147715052852708	0.00805391190006575	1\\
0.0769448187133687	0.162157770314684	0.00805391190006574	1\\
0.0499364678824402	0.172400686703067	0.00805391190006575	1\\
0.0216347887637759	0.178178515863753	0.00805391190006575	1\\
-0.00722722001963857	0.179341615056436	0.00805391190006575	1\\
-0.0359020476008285	0.175859860622971	0.00805391190006575	1\\
-0.0636470310076346	0.167823428174305	0.00805391190006575	1\\
-0.0897435897435897	0.155440457089515	0.00805391190006575	1\\
-0.113515836645324	0.13903165981522	0.00805391190006575	1\\
-0.134348083005069	0.119022015581681	0.00805391190006575	1\\
-0.151700784584784	0.0959297636639643	0.00805391190006574	1\\
-0.165124515528507	0.0703529812569366	0.00805391190006575	1\\
-0.174271608255958	0.0429540935900745	0.00805391190006575	1\\
-0.178905157870243	0.0144427174619765	0.00805391190006575	1\\
-0.178905157870243	-0.0144427174619764	0.00805391190006575	1\\
-0.174271608255958	-0.0429540935900744	0.00805391190006575	1\\
-0.165124515528507	-0.0703529812569365	0.00805391190006574	1\\
-0.151700784584784	-0.0959297636639643	0.00805391190006575	1\\
-0.134348083005069	-0.119022015581681	0.00805391190006575	1\\
-0.113515836645324	-0.13903165981522	0.00805391190006575	1\\
-0.0897435897435898	-0.155440457089515	0.00805391190006575	1\\
-0.0636470310076346	-0.167823428174305	0.00805391190006575	1\\
-0.0359020476008285	-0.175859860622971	0.00805391190006575	1\\
-0.00722722001963862	-0.179341615056436	0.00805391190006574	1\\
0.021634788763776	-0.178178515863753	0.00805391190006575	1\\
0.0499364678824401	-0.172400686703067	0.00805391190006575	1\\
0.0769448187133686	-0.162157770314684	0.00805391190006575	1\\
0.101960339156874	-0.147715052852708	0.00805391190006575	1\\
0.124335140373518	-0.129446593112992	0.00805391190006574	1\\
0.143489726764731	-0.107825534606817	0.00805391190006575	1\\
0.158928004604422	-0.0834118513924712	0.00805391190006575	1\\
0.170250130605898	-0.05683784504129	0.00805391190006575	1\\
0.177162867652959	-0.0287917683590852	0.00805391190006575	1\\
0.179487179487179	-4.39616799693922e-17	0.00805391190006575	1\\
0.205128205128205	0	0.0105193951347797	1\\
0.202471848746239	0.0329048781246688	0.0105193951347797	1\\
0.194571577835312	0.0649575371900456	0.0105193951347797	1\\
0.181632005262197	0.0953278301628243	0.0105193951347797	1\\
0.163988259159693	0.123229182407791	0.0105193951347797	1\\
0.14209730328402	0.147938963557706	0.0105193951347798	1\\
0.11652610189357	0.168817203260237	0.0105193951347798	1\\
0.0879369356724214	0.185323166073925	0.0105193951347797	1\\
0.0570702490085031	0.197029356232076	0.0105193951347797	1\\
0.0247254728728868	0.203632589558575	0.0105193951347797	1\\
-0.00825968002244408	0.204961845778784	0.0105193951347798	1\\
-0.041030911543804	0.200982697854824	0.0105193951347797	1\\
-0.0727394640087253	0.191798203627777	0.0105193951347797	1\\
-0.102564102564103	0.177646236673731	0.0105193951347797	1\\
-0.129732384737513	0.158893325503109	0.0105193951347797	1\\
-0.153540666291508	0.136025160664778	0.0105193951347797	1\\
-0.173372325239753	0.109634015615959	0.0105193951347797	1\\
-0.188713732032579	0.0804034071507846	0.0105193951347798	1\\
-0.199167552292523	0.0490903926743708	0.0105193951347797	1\\
-0.204463037565992	0.0165059628136874	0.0105193951347797	1\\
-0.204463037565992	-0.0165059628136873	0.0105193951347797	1\\
-0.199167552292524	-0.0490903926743708	0.0105193951347797	1\\
-0.188713732032579	-0.0804034071507846	0.0105193951347797	1\\
-0.173372325239753	-0.109634015615959	0.0105193951347797	1\\
-0.153540666291508	-0.136025160664779	0.0105193951347798	1\\
-0.129732384737513	-0.158893325503109	0.0105193951347797	1\\
-0.102564102564103	-0.177646236673731	0.0105193951347798	1\\
-0.0727394640087253	-0.191798203627777	0.0105193951347798	1\\
-0.041030911543804	-0.200982697854824	0.0105193951347798	1\\
-0.00825968002244413	-0.204961845778783	0.0105193951347797	1\\
0.0247254728728868	-0.203632589558575	0.0105193951347797	1\\
0.057070249008503	-0.197029356232076	0.0105193951347798	1\\
0.0879369356724213	-0.185323166073925	0.0105193951347797	1\\
0.11652610189357	-0.168817203260237	0.0105193951347798	1\\
0.14209730328402	-0.147938963557706	0.0105193951347798	1\\
0.163988259159693	-0.123229182407791	0.0105193951347797	1\\
0.181632005262197	-0.0953278301628243	0.0105193951347797	1\\
0.194571577835312	-0.0649575371900458	0.0105193951347798	1\\
0.202471848746239	-0.0329048781246688	0.0105193951347798	1\\
0.205128205128205	-5.02419199650196e-17	0.0105193951347797	1\\
0.230769230769231	0	0.0133136094674556	1\\
0.227780829839518	0.0370179878902524	0.0133136094674556	1\\
0.218893025064726	0.0730772293388013	0.0133136094674556	1\\
0.204336005919972	0.107243808933177	0.0133136094674556	1\\
0.184486791554654	0.138632830208764	0.0133136094674556	1\\
0.159859466194523	0.166431334002419	0.0133136094674556	1\\
0.131091864630267	0.189919353667767	0.0133136094674556	1\\
0.0989290526314741	0.208488561833165	0.0133136094674556	1\\
0.064204030134566	0.221658025761086	0.0133136094674556	1\\
0.0278161569819976	0.229086663253397	0.0133136094674556	1\\
-0.00929214002524959	0.230582076501131	0.0133136094674556	1\\
-0.0461597754867795	0.226105535086677	0.0133136094674556	1\\
-0.0818318970098159	0.21577297908125	0.0133136094674556	1\\
-0.115384615384615	0.199852016257947	0.0133136094674556	1\\
-0.145948932829702	0.178754991190997	0.0133136094674556	1\\
-0.172733249577946	0.153028305747876	0.0133136094674556	1\\
-0.195043865894722	0.123338267567954	0.0133136094674556	1\\
-0.212302948536652	0.0904538330446327	0.0133136094674556	1\\
-0.224063496329089	0.0552266917586672	0.0133136094674556	1\\
-0.230020917261741	0.0185692081653983	0.0133136094674556	1\\
-0.230020917261741	-0.0185692081653982	0.0133136094674556	1\\
-0.224063496329089	-0.0552266917586671	0.0133136094674556	1\\
-0.212302948536652	-0.0904538330446327	0.0133136094674556	1\\
-0.195043865894722	-0.123338267567954	0.0133136094674556	1\\
-0.172733249577946	-0.153028305747876	0.0133136094674556	1\\
-0.145948932829702	-0.178754991190997	0.0133136094674556	1\\
-0.115384615384615	-0.199852016257947	0.0133136094674556	1\\
-0.081831897009816	-0.21577297908125	0.0133136094674556	1\\
-0.0461597754867795	-0.226105535086677	0.0133136094674556	1\\
-0.00929214002524965	-0.230582076501131	0.0133136094674556	1\\
0.0278161569819977	-0.229086663253397	0.0133136094674556	1\\
0.0642040301345659	-0.221658025761086	0.0133136094674556	1\\
0.098929052631474	-0.208488561833165	0.0133136094674556	1\\
0.131091864630267	-0.189919353667767	0.0133136094674556	1\\
0.159859466194523	-0.166431334002419	0.0133136094674556	1\\
0.184486791554654	-0.138632830208764	0.0133136094674556	1\\
0.204336005919972	-0.107243808933177	0.0133136094674556	1\\
0.218893025064726	-0.0730772293388015	0.0133136094674556	1\\
0.227780829839518	-0.0370179878902525	0.0133136094674556	1\\
0.230769230769231	-5.65221599606471e-17	0.0133136094674556	1\\
0.256410256410256	0	0.0164365548980934	1\\
0.253089810932798	0.041131097655836	0.0164365548980934	1\\
0.24321447229414	0.081196921487557	0.0164365548980934	1\\
0.227040006577746	0.11915978770353	0.0164365548980934	1\\
0.204985323949616	0.154036478009738	0.0164365548980934	1\\
0.177621629105025	0.184923704447132	0.0164365548980934	1\\
0.145657627366963	0.211021504075297	0.0164365548980934	1\\
0.109921169590527	0.231653957592406	0.0164365548980934	1\\
0.0713378112606289	0.246286695290095	0.0164365548980934	1\\
0.0309068410911085	0.254540736948219	0.0164365548980934	1\\
-0.0103246000280551	0.256202307223479	0.0164365548980934	1\\
-0.051288639429755	0.25122837231853	0.0164365548980934	1\\
-0.0909243300109066	0.239747754534722	0.0164365548980934	1\\
-0.128205128205128	0.222057795842164	0.0164365548980934	1\\
-0.162165480921892	0.198616656878886	0.0164365548980934	1\\
-0.191925832864385	0.170031450830973	0.0164365548980934	1\\
-0.216715406549691	0.137042519519949	0.0164365548980934	1\\
-0.235892165040724	0.100504258938481	0.0164365548980934	1\\
-0.248959440365654	0.0613629908429635	0.0164365548980934	1\\
-0.25557879695749	0.0206324535171092	0.0164365548980934	1\\
-0.25557879695749	-0.0206324535171091	0.0164365548980934	1\\
-0.248959440365654	-0.0613629908429634	0.0164365548980934	1\\
-0.235892165040724	-0.100504258938481	0.0164365548980934	1\\
-0.216715406549691	-0.137042519519949	0.0164365548980934	1\\
-0.191925832864385	-0.170031450830973	0.0164365548980934	1\\
-0.162165480921892	-0.198616656878886	0.0164365548980934	1\\
-0.128205128205128	-0.222057795842164	0.0164365548980934	1\\
-0.0909243300109066	-0.239747754534722	0.0164365548980934	1\\
-0.051288639429755	-0.25122837231853	0.0164365548980934	1\\
-0.0103246000280552	-0.256202307223479	0.0164365548980934	1\\
0.0309068410911085	-0.254540736948219	0.0164365548980934	1\\
0.0713378112606287	-0.246286695290095	0.0164365548980934	1\\
0.109921169590527	-0.231653957592406	0.0164365548980934	1\\
0.145657627366963	-0.211021504075297	0.0164365548980934	1\\
0.177621629105025	-0.184923704447132	0.0164365548980934	1\\
0.204985323949616	-0.154036478009738	0.0164365548980934	1\\
0.227040006577746	-0.11915978770353	0.0164365548980934	1\\
0.24321447229414	-0.0811969214875572	0.0164365548980934	1\\
0.253089810932798	-0.0411310976558361	0.0164365548980934	1\\
0.256410256410256	-6.28023999562745e-17	0.0164365548980934	1\\
0.282051282051282	0	0.019888231426693	1\\
0.278398792026078	0.0452442074214196	0.019888231426693	1\\
0.267535919523554	0.0893166136363128	0.019888231426693	1\\
0.249744007235521	0.131075766473883	0.019888231426693	1\\
0.225483856344577	0.169440125810712	0.019888231426693	1\\
0.195383792015528	0.203416074891845	0.019888231426693	1\\
0.160223390103659	0.232123654482826	0.019888231426693	1\\
0.120913286549579	0.254819353351646	0.019888231426693	1\\
0.0784715923866918	0.270915364819105	0.019888231426693	1\\
0.0339975252002193	0.279994810643041	0.019888231426693	1\\
-0.0113570600308606	0.281822537945827	0.019888231426693	1\\
-0.0564175033727305	0.276351209550383	0.019888231426693	1\\
-0.100016763011997	0.263722529988194	0.019888231426693	1\\
-0.141025641025641	0.24426357542638	0.019888231426693	1\\
-0.178382029014081	0.218478322566774	0.019888231426693	1\\
-0.211118416150823	0.18703459591407	0.019888231426693	1\\
-0.23838694720466	0.150746771471944	0.019888231426693	1\\
-0.259481381544797	0.110554684832329	0.019888231426693	1\\
-0.27385538440222	0.0674992899272599	0.019888231426693	1\\
-0.281136676653239	0.0226956988688202	0.019888231426693	1\\
-0.281136676653239	-0.02269569886882	0.019888231426693	1\\
-0.27385538440222	-0.0674992899272598	0.019888231426693	1\\
-0.259481381544797	-0.110554684832329	0.019888231426693	1\\
-0.23838694720466	-0.150746771471944	0.019888231426693	1\\
-0.211118416150823	-0.18703459591407	0.019888231426693	1\\
-0.178382029014081	-0.218478322566774	0.019888231426693	1\\
-0.141025641025641	-0.24426357542638	0.019888231426693	1\\
-0.100016763011997	-0.263722529988194	0.019888231426693	1\\
-0.0564175033727305	-0.276351209550383	0.019888231426693	1\\
-0.0113570600308607	-0.281822537945827	0.019888231426693	1\\
0.0339975252002194	-0.279994810643041	0.019888231426693	1\\
0.0784715923866916	-0.270915364819105	0.019888231426693	1\\
0.120913286549579	-0.254819353351646	0.019888231426693	1\\
0.160223390103659	-0.232123654482826	0.019888231426693	1\\
0.195383792015528	-0.203416074891845	0.019888231426693	1\\
0.225483856344577	-0.169440125810712	0.019888231426693	1\\
0.249744007235521	-0.131075766473883	0.019888231426693	1\\
0.267535919523554	-0.0893166136363129	0.019888231426693	1\\
0.278398792026078	-0.0452442074214197	0.019888231426693	1\\
0.282051282051282	-6.9082639951902e-17	0.019888231426693	1\\
0.307692307692308	0	0.0236686390532544	1\\
0.303707773119358	0.0493573171870032	0.0236686390532544	1\\
0.291857366752968	0.0974363057850685	0.0236686390532544	1\\
0.272448007893295	0.142991745244236	0.0236686390532544	1\\
0.245982388739539	0.184843773611686	0.0236686390532544	1\\
0.213145954926031	0.221908445336558	0.0236686390532544	1\\
0.174789152840356	0.253225804890356	0.0236686390532544	1\\
0.131905403508632	0.277984749110887	0.0236686390532544	1\\
0.0856053735127547	0.295544034348115	0.0236686390532544	1\\
0.0370882093093302	0.305448884337863	0.0236686390532544	1\\
-0.0123895200336661	0.307442768668175	0.0236686390532544	1\\
-0.061546367315706	0.301474046782236	0.0236686390532544	1\\
-0.109109196013088	0.287697305441666	0.0236686390532544	1\\
-0.153846153846154	0.266469355010597	0.0236686390532544	1\\
-0.19459857710627	0.238339988254663	0.0236686390532544	1\\
-0.230310999437262	0.204037740997168	0.0236686390532544	1\\
-0.260058487859629	0.164451023423939	0.0236686390532544	1\\
-0.283070598048869	0.120605110726177	0.0236686390532544	1\\
-0.298751328438785	0.0736355890115562	0.0236686390532544	1\\
-0.306694556348988	0.0247589442205311	0.0236686390532544	1\\
-0.306694556348988	-0.0247589442205309	0.0236686390532544	1\\
-0.298751328438785	-0.0736355890115561	0.0236686390532544	1\\
-0.283070598048869	-0.120605110726177	0.0236686390532544	1\\
-0.260058487859629	-0.164451023423939	0.0236686390532544	1\\
-0.230310999437262	-0.204037740997168	0.0236686390532544	1\\
-0.19459857710627	-0.238339988254663	0.0236686390532544	1\\
-0.153846153846154	-0.266469355010596	0.0236686390532544	1\\
-0.109109196013088	-0.287697305441666	0.0236686390532544	1\\
-0.061546367315706	-0.301474046782236	0.0236686390532544	1\\
-0.0123895200336662	-0.307442768668175	0.0236686390532544	1\\
0.0370882093093302	-0.305448884337863	0.0236686390532544	1\\
0.0856053735127545	-0.295544034348115	0.0236686390532544	1\\
0.131905403508632	-0.277984749110887	0.0236686390532544	1\\
0.174789152840356	-0.253225804890356	0.0236686390532544	1\\
0.213145954926031	-0.221908445336558	0.0236686390532544	1\\
0.245982388739539	-0.184843773611686	0.0236686390532544	1\\
0.272448007893295	-0.142991745244236	0.0236686390532544	1\\
0.291857366752968	-0.0974363057850686	0.0236686390532544	1\\
0.303707773119358	-0.0493573171870033	0.0236686390532544	1\\
0.307692307692308	-7.53628799475294e-17	0.0236686390532544	1\\
0.333333333333333	0	0.0277777777777778	1\\
0.329016754212638	0.0534704269525867	0.0277777777777778	1\\
0.316178813982382	0.105555997933824	0.0277777777777778	1\\
0.29515200855107	0.15490772401459	0.0277777777777778	1\\
0.2664809211345	0.20024742141266	0.0277777777777778	1\\
0.230908117836533	0.240400815781271	0.0277777777777778	1\\
0.189354915577052	0.274327955297885	0.0277777777777778	1\\
0.142897520467685	0.301150144870127	0.0277777777777778	1\\
0.0927391546388176	0.320172703877124	0.0277777777777778	1\\
0.040178893418441	0.330902958032685	0.0277777777777778	1\\
-0.0134219800364716	0.333062999390523	0.0277777777777778	1\\
-0.0666752312586814	0.326596884014089	0.0277777777777778	1\\
-0.118201629014179	0.311672080895138	0.0277777777777778	1\\
-0.166666666666667	0.288675134594813	0.0277777777777778	1\\
-0.210815125198459	0.258201653942552	0.0277777777777778	1\\
-0.2495035827237	0.221040886080265	0.0277777777777778	1\\
-0.281730028514598	0.178155275375934	0.0277777777777778	1\\
-0.306659814552941	0.130655536620025	0.0277777777777778	1\\
-0.323647272475351	0.0797718880958526	0.0277777777777778	1\\
-0.332252436044737	0.026822189572242	0.0277777777777778	1\\
-0.332252436044737	-0.0268221895722418	0.0277777777777778	1\\
-0.323647272475351	-0.0797718880958525	0.0277777777777778	1\\
-0.306659814552941	-0.130655536620025	0.0277777777777778	1\\
-0.281730028514598	-0.178155275375934	0.0277777777777778	1\\
-0.2495035827237	-0.221040886080265	0.0277777777777778	1\\
-0.210815125198459	-0.258201653942552	0.0277777777777778	1\\
-0.166666666666667	-0.288675134594813	0.0277777777777778	1\\
-0.118201629014179	-0.311672080895138	0.0277777777777778	1\\
-0.0666752312586815	-0.326596884014089	0.0277777777777778	1\\
-0.0134219800364717	-0.333062999390523	0.0277777777777778	1\\
0.0401788934184411	-0.330902958032685	0.0277777777777778	1\\
0.0927391546388174	-0.320172703877124	0.0277777777777778	1\\
0.142897520467685	-0.301150144870127	0.0277777777777778	1\\
0.189354915577052	-0.274327955297886	0.0277777777777778	1\\
0.230908117836533	-0.240400815781272	0.0277777777777778	1\\
0.2664809211345	-0.20024742141266	0.0277777777777778	1\\
0.29515200855107	-0.154907724014589	0.0277777777777778	1\\
0.316178813982382	-0.105555997933824	0.0277777777777778	1\\
0.329016754212638	-0.0534704269525869	0.0277777777777778	1\\
0.333333333333333	-8.16431199431569e-17	0.0277777777777778	1\\
0.358974358974359	0	0.032215647600263	1\\
0.354325735305917	0.0575835367181703	0.032215647600263	1\\
0.340500261211796	0.11367569008258	0.032215647600263	1\\
0.317856009208845	0.166823702784943	0.032215647600263	1\\
0.286979453529462	0.215651069213633	0.032215647600263	1\\
0.248670280747036	0.258893186225985	0.032215647600263	1\\
0.203920678313748	0.295430105705415	0.032215647600263	1\\
0.153889637426737	0.324315540629368	0.032215647600263	1\\
0.0998729357648805	0.344801373406134	0.032215647600263	1\\
0.0432695775275518	0.356357031727507	0.032215647600263	1\\
-0.0144544400392771	0.358683230112871	0.032215647600263	1\\
-0.0718040952016569	0.351719721245942	0.032215647600263	1\\
-0.127294062015269	0.33564685634861	0.032215647600263	1\\
-0.179487179487179	0.310880914179029	0.032215647600263	1\\
-0.227031673290648	0.27806331963044	0.032215647600263	1\\
-0.268696166010139	0.238044031163362	0.032215647600263	1\\
-0.303401569169567	0.191859527327929	0.032215647600263	1\\
-0.330249031057014	0.140705962513873	0.032215647600263	1\\
-0.348543216511916	0.0859081871801489	0.032215647600263	1\\
-0.357810315740486	0.028885434923953	0.032215647600263	1\\
-0.357810315740486	-0.0288854349239527	0.032215647600263	1\\
-0.348543216511916	-0.0859081871801488	0.032215647600263	1\\
-0.330249031057014	-0.140705962513873	0.032215647600263	1\\
-0.303401569169567	-0.191859527327929	0.032215647600263	1\\
-0.268696166010139	-0.238044031163362	0.032215647600263	1\\
-0.227031673290648	-0.27806331963044	0.032215647600263	1\\
-0.17948717948718	-0.310880914179029	0.032215647600263	1\\
-0.127294062015269	-0.33564685634861	0.032215647600263	1\\
-0.071804095201657	-0.351719721245942	0.032215647600263	1\\
-0.0144544400392772	-0.358683230112871	0.032215647600263	1\\
0.0432695775275519	-0.356357031727507	0.032215647600263	1\\
0.0998729357648802	-0.344801373406134	0.032215647600263	1\\
0.153889637426737	-0.324315540629368	0.032215647600263	1\\
0.203920678313748	-0.295430105705415	0.032215647600263	1\\
0.248670280747036	-0.258893186225985	0.032215647600263	1\\
0.286979453529462	-0.215651069213633	0.032215647600263	1\\
0.317856009208845	-0.166823702784942	0.032215647600263	1\\
0.340500261211796	-0.11367569008258	0.032215647600263	1\\
0.354325735305917	-0.0575835367181705	0.032215647600263	1\\
0.358974358974359	-8.79233599387843e-17	0.032215647600263	1\\
0.384615384615385	0	0.0369822485207101	1\\
0.379634716399197	0.0616966464837539	0.0369822485207101	1\\
0.36482170844121	0.121795382231336	0.0369822485207101	1\\
0.340560009866619	0.178739681555296	0.0369822485207101	1\\
0.307477985924424	0.231054717014607	0.0369822485207101	1\\
0.266432443657538	0.277385556670698	0.0369822485207101	1\\
0.218486441050445	0.316532256112945	0.0369822485207101	1\\
0.16488175438579	0.347480936388609	0.0369822485207101	1\\
0.107006716890943	0.369430042935143	0.0369822485207101	1\\
0.0463602616366627	0.381811105422328	0.0369822485207101	1\\
-0.0154869000420827	0.384303460835219	0.0369822485207101	1\\
-0.0769329591446324	0.376842558477795	0.0369822485207101	1\\
-0.13638649501636	0.359621631802083	0.0369822485207101	1\\
-0.192307692307692	0.333086693763246	0.0369822485207101	1\\
-0.243248221382837	0.297924985318329	0.0369822485207101	1\\
-0.287888749296577	0.25504717624646	0.0369822485207101	1\\
-0.325073109824536	0.205563779279924	0.0369822485207101	1\\
-0.353838247561086	0.150756388407721	0.0369822485207101	1\\
-0.373439160548482	0.0920444862644453	0.0369822485207101	1\\
-0.383368195436235	0.0309486802756639	0.0369822485207101	1\\
-0.383368195436235	-0.0309486802756636	0.0369822485207101	1\\
-0.373439160548482	-0.0920444862644452	0.0369822485207101	1\\
-0.353838247561086	-0.150756388407721	0.0369822485207101	1\\
-0.325073109824536	-0.205563779279923	0.0369822485207101	1\\
-0.287888749296577	-0.25504717624646	0.0369822485207101	1\\
-0.243248221382837	-0.297924985318329	0.0369822485207101	1\\
-0.192307692307692	-0.333086693763246	0.0369822485207101	1\\
-0.13638649501636	-0.359621631802083	0.0369822485207101	1\\
-0.0769329591446325	-0.376842558477795	0.0369822485207101	1\\
-0.0154869000420827	-0.384303460835219	0.0369822485207101	1\\
0.0463602616366628	-0.381811105422328	0.0369822485207101	1\\
0.107006716890943	-0.369430042935143	0.0369822485207101	1\\
0.16488175438579	-0.347480936388609	0.0369822485207101	1\\
0.218486441050444	-0.316532256112945	0.0369822485207101	1\\
0.266432443657538	-0.277385556670698	0.0369822485207101	1\\
0.307477985924424	-0.231054717014607	0.0369822485207101	1\\
0.340560009866619	-0.178739681555296	0.0369822485207101	1\\
0.36482170844121	-0.121795382231336	0.0369822485207101	1\\
0.379634716399197	-0.0616966464837541	0.0369822485207101	1\\
0.384615384615385	-9.42035999344118e-17	0.0369822485207101	1\\
0.41025641025641	0	0.042077580539119	1\\
0.404943697492477	0.0658097562493375	0.042077580539119	1\\
0.389143155670624	0.129915074380091	0.042077580539119	1\\
0.363264010524394	0.190655660325649	0.042077580539119	1\\
0.327976518319385	0.246458364815581	0.042077580539119	1\\
0.284194606568041	0.295877927115411	0.042077580539119	1\\
0.233052203787141	0.337634406520474	0.042077580539119	1\\
0.175873871344843	0.370646332147849	0.042077580539119	1\\
0.114140498017006	0.394058712464153	0.042077580539119	1\\
0.0494509457457735	0.40726517911715	0.042077580539119	1\\
-0.0165193600448882	0.409923691557567	0.042077580539119	1\\
-0.0820618230876079	0.401965395709648	0.042077580539119	1\\
-0.145478928017451	0.383596407255555	0.042077580539119	1\\
-0.205128205128205	0.355292473347462	0.042077580539119	1\\
-0.259464769475027	0.317786651006217	0.042077580539119	1\\
-0.307081332583016	0.272050321329557	0.042077580539119	1\\
-0.346744650479505	0.219268031231918	0.042077580539119	1\\
-0.377427464065159	0.160806814301569	0.042077580539119	1\\
-0.398335104585047	0.0981807853487416	0.042077580539119	1\\
-0.408926075131984	0.0330119256273748	0.042077580539119	1\\
-0.408926075131984	-0.0330119256273745	0.042077580539119	1\\
-0.398335104585047	-0.0981807853487415	0.042077580539119	1\\
-0.377427464065159	-0.160806814301569	0.042077580539119	1\\
-0.346744650479506	-0.219268031231918	0.042077580539119	1\\
-0.307081332583016	-0.272050321329557	0.042077580539119	1\\
-0.259464769475027	-0.317786651006217	0.042077580539119	1\\
-0.205128205128205	-0.355292473347462	0.042077580539119	1\\
-0.145478928017451	-0.383596407255555	0.042077580539119	1\\
-0.082061823087608	-0.401965395709648	0.042077580539119	1\\
-0.0165193600448883	-0.409923691557567	0.042077580539119	1\\
0.0494509457457736	-0.40726517911715	0.042077580539119	1\\
0.114140498017006	-0.394058712464153	0.042077580539119	1\\
0.175873871344843	-0.370646332147849	0.042077580539119	1\\
0.233052203787141	-0.337634406520474	0.042077580539119	1\\
0.284194606568041	-0.295877927115411	0.042077580539119	1\\
0.327976518319385	-0.246458364815581	0.042077580539119	1\\
0.363264010524394	-0.190655660325649	0.042077580539119	1\\
0.389143155670624	-0.129915074380092	0.042077580539119	1\\
0.404943697492477	-0.0658097562493377	0.042077580539119	1\\
0.41025641025641	-1.00483839930039e-16	0.042077580539119	1\\
0.435897435897436	0	0.0475016436554898	1\\
0.430252678585757	0.0699228660149211	0.0475016436554898	1\\
0.413464602900038	0.138034766528847	0.0475016436554898	1\\
0.385968011182168	0.202571639096002	0.0475016436554898	1\\
0.348475050714347	0.261862012616555	0.0475016436554898	1\\
0.301956769478543	0.314370297560124	0.0475016436554898	1\\
0.247617966523837	0.358736556928004	0.0475016436554898	1\\
0.186865988303895	0.39381172790709	0.0475016436554898	1\\
0.121274279143069	0.418687381993162	0.0475016436554898	1\\
0.0525416298548844	0.432719252811972	0.0475016436554898	1\\
-0.0175518200476937	0.435543922279915	0.0475016436554898	1\\
-0.0871906870305834	0.427088232941501	0.0475016436554898	1\\
-0.154571361018541	0.407571182709027	0.0475016436554898	1\\
-0.217948717948718	0.377498252931678	0.0475016436554898	1\\
-0.275681317567216	0.337648316694106	0.0475016436554898	1\\
-0.326273915869454	0.289053466412654	0.0475016436554898	1\\
-0.368416191134475	0.232972283183913	0.0475016436554898	1\\
-0.401016680569231	0.170857240195417	0.0475016436554898	1\\
-0.423231048621612	0.104317084433038	0.0475016436554898	1\\
-0.434483954827733	0.0350751709790857	0.0475016436554898	1\\
-0.434483954827733	-0.0350751709790854	0.0475016436554898	1\\
-0.423231048621612	-0.104317084433038	0.0475016436554898	1\\
-0.401016680569231	-0.170857240195417	0.0475016436554898	1\\
-0.368416191134475	-0.232972283183913	0.0475016436554898	1\\
-0.326273915869454	-0.289053466412654	0.0475016436554898	1\\
-0.275681317567216	-0.337648316694106	0.0475016436554898	1\\
-0.217948717948718	-0.377498252931678	0.0475016436554898	1\\
-0.154571361018541	-0.407571182709027	0.0475016436554898	1\\
-0.0871906870305835	-0.427088232941501	0.0475016436554898	1\\
-0.0175518200476938	-0.435543922279915	0.0475016436554898	1\\
0.0525416298548845	-0.432719252811972	0.0475016436554898	1\\
0.121274279143069	-0.418687381993162	0.0475016436554898	1\\
0.186865988303895	-0.39381172790709	0.0475016436554898	1\\
0.247617966523837	-0.358736556928004	0.0475016436554898	1\\
0.301956769478543	-0.314370297560124	0.0475016436554898	1\\
0.348475050714347	-0.261862012616555	0.0475016436554898	1\\
0.385968011182169	-0.202571639096002	0.0475016436554898	1\\
0.413464602900038	-0.138034766528847	0.0475016436554898	1\\
0.430252678585757	-0.0699228660149213	0.0475016436554898	1\\
0.435897435897436	-1.06764079925667e-16	0.0475016436554898	1\\
0.461538461538462	0	0.0532544378698225	1\\
0.455561659679037	0.0740359757805047	0.0532544378698225	1\\
0.437786050129452	0.146154458677603	0.0532544378698225	1\\
0.408672011839943	0.214487617866355	0.0532544378698225	1\\
0.368973583109308	0.277265660417529	0.0532544378698225	1\\
0.319718932389046	0.332862668004837	0.0532544378698225	1\\
0.262183729260533	0.379838707335534	0.0532544378698225	1\\
0.197858105262948	0.41697712366633	0.0532544378698225	1\\
0.128408060269132	0.443316051522172	0.0532544378698225	1\\
0.0556323139639952	0.458173326506794	0.0532544378698225	1\\
-0.0185842800504992	0.461164153002263	0.0532544378698225	1\\
-0.0923195509735589	0.452211070173354	0.0532544378698225	1\\
-0.163663794019632	0.431545958162499	0.0532544378698225	1\\
-0.230769230769231	0.399704032515895	0.0532544378698225	1\\
-0.291897865659405	0.357509982381994	0.0532544378698225	1\\
-0.345466499155893	0.306056611495752	0.0532544378698225	1\\
-0.390087731789444	0.246676535135908	0.0532544378698225	1\\
-0.424605897073304	0.180907666089265	0.0532544378698225	1\\
-0.448126992658178	0.110453383517334	0.0532544378698225	1\\
-0.460041834523482	0.0371384163307967	0.0532544378698225	1\\
-0.460041834523482	-0.0371384163307963	0.0532544378698225	1\\
-0.448126992658178	-0.110453383517334	0.0532544378698225	1\\
-0.424605897073304	-0.180907666089265	0.0532544378698225	1\\
-0.390087731789444	-0.246676535135908	0.0532544378698225	1\\
-0.345466499155893	-0.306056611495752	0.0532544378698225	1\\
-0.291897865659405	-0.357509982381994	0.0532544378698225	1\\
-0.230769230769231	-0.399704032515895	0.0532544378698225	1\\
-0.163663794019632	-0.431545958162499	0.0532544378698225	1\\
-0.092319550973559	-0.452211070173354	0.0532544378698225	1\\
-0.0185842800504993	-0.461164153002263	0.0532544378698225	1\\
0.0556323139639953	-0.458173326506794	0.0532544378698225	1\\
0.128408060269132	-0.443316051522172	0.0532544378698225	1\\
0.197858105262948	-0.41697712366633	0.0532544378698225	1\\
0.262183729260533	-0.379838707335534	0.0532544378698225	1\\
0.319718932389046	-0.332862668004837	0.0532544378698225	1\\
0.368973583109308	-0.277265660417529	0.0532544378698225	1\\
0.408672011839943	-0.214487617866355	0.0532544378698225	1\\
0.437786050129452	-0.146154458677603	0.0532544378698225	1\\
0.455561659679037	-0.0740359757805049	0.0532544378698225	1\\
0.461538461538462	-1.13044319921294e-16	0.0532544378698225	1\\
0.487179487179487	0	0.059335963182117	1\\
0.480870640772317	0.0781490855460883	0.059335963182117	1\\
0.462107497358866	0.154274150826358	0.059335963182117	1\\
0.431376012497718	0.226403596636708	0.059335963182117	1\\
0.38947211550427	0.292669308218503	0.059335963182117	1\\
0.337481095299548	0.351355038449551	0.059335963182117	1\\
0.27674949199723	0.400940857743063	0.059335963182117	1\\
0.208850222222001	0.440142519425571	0.059335963182117	1\\
0.135541841395195	0.467944721051181	0.059335963182117	1\\
0.0587229980731061	0.483627400201616	0.059335963182117	1\\
-0.0196167400533047	0.486784383724611	0.059335963182117	1\\
-0.0974484149165344	0.477333907405207	0.059335963182117	1\\
-0.172756227020723	0.455520733615971	0.059335963182117	1\\
-0.243589743589743	0.421909812100111	0.059335963182117	1\\
-0.308114413751594	0.377371648069883	0.059335963182117	1\\
-0.364659082442331	0.323059756578849	0.059335963182117	1\\
-0.411759272444413	0.260380787087903	0.059335963182117	1\\
-0.448195113577376	0.190958091983114	0.059335963182117	1\\
-0.473022936694743	0.116589682601631	0.059335963182117	1\\
-0.48559971421923	0.0392016616825076	0.059335963182117	1\\
-0.485599714219231	-0.0392016616825072	0.059335963182117	1\\
-0.473022936694743	-0.116589682601631	0.059335963182117	1\\
-0.448195113577376	-0.190958091983113	0.059335963182117	1\\
-0.411759272444413	-0.260380787087903	0.059335963182117	1\\
-0.364659082442331	-0.323059756578849	0.059335963182117	1\\
-0.308114413751594	-0.377371648069883	0.059335963182117	1\\
-0.243589743589744	-0.421909812100111	0.059335963182117	1\\
-0.172756227020723	-0.455520733615971	0.059335963182117	1\\
-0.0974484149165345	-0.477333907405207	0.059335963182117	1\\
-0.0196167400533048	-0.486784383724611	0.059335963182117	1\\
0.0587229980731062	-0.483627400201616	0.059335963182117	1\\
0.135541841395195	-0.467944721051181	0.059335963182117	1\\
0.208850222222001	-0.440142519425571	0.059335963182117	1\\
0.27674949199723	-0.400940857743063	0.059335963182117	1\\
0.337481095299548	-0.351355038449551	0.059335963182117	1\\
0.38947211550427	-0.292669308218503	0.059335963182117	1\\
0.431376012497718	-0.226403596636708	0.059335963182117	1\\
0.462107497358866	-0.154274150826359	0.059335963182117	1\\
0.480870640772317	-0.0781490855460885	0.059335963182117	1\\
0.487179487179487	-1.19324559916922e-16	0.059335963182117	1\\
0.512820512820513	0	0.0657462195923734	1\\
0.506179621865596	0.0822621953116719	0.0657462195923734	1\\
0.48642894458828	0.162393842975114	0.0657462195923734	1\\
0.454080013155492	0.238319575407061	0.0657462195923734	1\\
0.409970647899231	0.308072956019476	0.0657462195923734	1\\
0.355243258210051	0.369847408894264	0.0657462195923734	1\\
0.291315254733926	0.422043008150593	0.0657462195923734	1\\
0.219842339181053	0.463307915184811	0.0657462195923734	1\\
0.142675622521258	0.492573390580191	0.0657462195923734	1\\
0.0618136821822169	0.509081473896438	0.0657462195923734	1\\
-0.0206492000561102	0.512404614446959	0.0657462195923734	1\\
-0.10257727885951	0.50245674463706	0.0657462195923734	1\\
-0.181848660021813	0.479495509069443	0.0657462195923734	1\\
-0.256410256410256	0.444115591684328	0.0657462195923734	1\\
-0.324330961843783	0.397233313757772	0.0657462195923734	1\\
-0.38385166572877	0.340062901661946	0.0657462195923734	1\\
-0.433430813099382	0.274085039039898	0.0657462195923734	1\\
-0.471784330081448	0.201008517876962	0.0657462195923734	1\\
-0.497918880731309	0.122725981685927	0.0657462195923734	1\\
-0.511157593914979	0.0412649070342185	0.0657462195923734	1\\
-0.51115759391498	-0.0412649070342181	0.0657462195923735	1\\
-0.497918880731309	-0.122725981685927	0.0657462195923734	1\\
-0.471784330081448	-0.201008517876961	0.0657462195923734	1\\
-0.433430813099382	-0.274085039039898	0.0657462195923734	1\\
-0.38385166572877	-0.340062901661946	0.0657462195923735	1\\
-0.324330961843783	-0.397233313757772	0.0657462195923734	1\\
-0.256410256410257	-0.444115591684327	0.0657462195923734	1\\
-0.181848660021813	-0.479495509069443	0.0657462195923734	1\\
-0.10257727885951	-0.50245674463706	0.0657462195923734	1\\
-0.0206492000561103	-0.512404614446959	0.0657462195923734	1\\
0.061813682182217	-0.509081473896438	0.0657462195923734	1\\
0.142675622521257	-0.492573390580191	0.0657462195923734	1\\
0.219842339181053	-0.463307915184811	0.0657462195923734	1\\
0.291315254733926	-0.422043008150593	0.0657462195923734	1\\
0.355243258210051	-0.369847408894264	0.0657462195923734	1\\
0.409970647899231	-0.308072956019476	0.0657462195923734	1\\
0.454080013155492	-0.238319575407061	0.0657462195923734	1\\
0.48642894458828	-0.162393842975114	0.0657462195923734	1\\
0.506179621865596	-0.0822621953116721	0.0657462195923734	1\\
0.512820512820513	-1.25604799912549e-16	0.0657462195923734	1\\
0.538461538461538	0	0.0724852071005917	1\\
0.531488602958876	0.0863753050772555	0.0724852071005917	1\\
0.510750391817694	0.17051353512387	0.0724852071005917	1\\
0.476784013813267	0.250235554177414	0.0724852071005917	1\\
0.430469180294193	0.32347660382045	0.0724852071005917	1\\
0.373005421120554	0.388339779338977	0.0724852071005917	1\\
0.305881017470622	0.443145158558123	0.0724852071005917	1\\
0.230834456140106	0.486473310944052	0.0724852071005917	1\\
0.149809403647321	0.5172020601092	0.0724852071005917	1\\
0.0649043662913278	0.53453554759126	0.0724852071005917	1\\
-0.0216816600589157	0.538024845169307	0.0724852071005917	1\\
-0.107706142802485	0.527579581868913	0.0724852071005917	1\\
-0.190941093022904	0.503470284522916	0.0724852071005917	1\\
-0.269230769230769	0.466321371268544	0.0724852071005917	1\\
-0.340547509935972	0.41709497944566	0.0724852071005917	1\\
-0.403044249015208	0.357066046745044	0.0724852071005917	1\\
-0.455102353754351	0.287789290991893	0.0724852071005917	1\\
-0.495373546585521	0.21105894377081	0.0724852071005917	1\\
-0.522814824767874	0.128862280770223	0.0724852071005917	1\\
-0.536715473610728	0.0433281523859294	0.0724852071005917	1\\
-0.536715473610728	-0.0433281523859291	0.0724852071005917	1\\
-0.522814824767874	-0.128862280770223	0.0724852071005917	1\\
-0.495373546585521	-0.21105894377081	0.0724852071005917	1\\
-0.455102353754351	-0.287789290991893	0.0724852071005917	1\\
-0.403044249015208	-0.357066046745044	0.0724852071005917	1\\
-0.340547509935972	-0.41709497944566	0.0724852071005917	1\\
-0.269230769230769	-0.466321371268544	0.0724852071005917	1\\
-0.190941093022904	-0.503470284522916	0.0724852071005917	1\\
-0.107706142802486	-0.527579581868913	0.0724852071005917	1\\
-0.0216816600589158	-0.538024845169307	0.0724852071005917	1\\
0.0649043662913279	-0.53453554759126	0.0724852071005917	1\\
0.14980940364732	-0.517202060109201	0.0724852071005917	1\\
0.230834456140106	-0.486473310944052	0.0724852071005917	1\\
0.305881017470622	-0.443145158558123	0.0724852071005917	1\\
0.373005421120553	-0.388339779338977	0.0724852071005917	1\\
0.430469180294193	-0.32347660382045	0.0724852071005917	1\\
0.476784013813267	-0.250235554177414	0.0724852071005917	1\\
0.510750391817694	-0.17051353512387	0.0724852071005917	1\\
0.531488602958876	-0.0863753050772557	0.0724852071005917	1\\
0.538461538461538	-1.31885039908176e-16	0.0724852071005917	1\\
0.564102564102564	0	0.0795529257067719	1\\
0.556797584052156	0.0904884148428391	0.0795529257067719	1\\
0.535071839047108	0.178633227272626	0.0795529257067719	1\\
0.499488014471041	0.262151532947767	0.0795529257067719	1\\
0.450967712689155	0.338880251621424	0.0795529257067719	1\\
0.390767584031056	0.40683214978369	0.0795529257067719	1\\
0.320446780207319	0.464247308965652	0.0795529257067719	1\\
0.241826573099159	0.509638706703292	0.0795529257067718	1\\
0.156943184773384	0.54183072963821	0.0795529257067719	1\\
0.0679950504004386	0.559989621286082	0.0795529257067719	1\\
-0.0227141200617212	0.563645075891655	0.0795529257067719	1\\
-0.112835006745461	0.552702419100766	0.0795529257067718	1\\
-0.200033526023994	0.527445059976388	0.0795529257067718	1\\
-0.282051282051282	0.48852715085276	0.0795529257067718	1\\
-0.356764058028161	0.436956645133549	0.0795529257067719	1\\
-0.422236832301647	0.374069191828141	0.0795529257067719	1\\
-0.47677389440932	0.301493542943888	0.0795529257067719	1\\
-0.518962763089593	0.221109369664658	0.0795529257067719	1\\
-0.54771076880444	0.13499857985452	0.0795529257067719	1\\
-0.562273353306477	0.0453913977376404	0.0795529257067719	1\\
-0.562273353306477	-0.04539139773764	0.0795529257067719	1\\
-0.54771076880444	-0.13499857985452	0.0795529257067719	1\\
-0.518962763089593	-0.221109369664658	0.0795529257067718	1\\
-0.47677389440932	-0.301493542943888	0.0795529257067719	1\\
-0.422236832301647	-0.374069191828141	0.0795529257067719	1\\
-0.356764058028161	-0.436956645133549	0.0795529257067719	1\\
-0.282051282051282	-0.48852715085276	0.0795529257067719	1\\
-0.200033526023995	-0.527445059976388	0.0795529257067719	1\\
-0.112835006745461	-0.552702419100766	0.0795529257067719	1\\
-0.0227141200617214	-0.563645075891655	0.0795529257067718	1\\
0.0679950504004387	-0.559989621286082	0.0795529257067719	1\\
0.156943184773383	-0.54183072963821	0.0795529257067719	1\\
0.241826573099159	-0.509638706703293	0.0795529257067719	1\\
0.320446780207319	-0.464247308965652	0.0795529257067719	1\\
0.390767584031056	-0.40683214978369	0.0795529257067718	1\\
0.450967712689155	-0.338880251621424	0.0795529257067719	1\\
0.499488014471042	-0.262151532947767	0.0795529257067719	1\\
0.535071839047108	-0.178633227272626	0.0795529257067719	1\\
0.556797584052156	-0.0904884148428393	0.0795529257067719	1\\
0.564102564102564	-1.38165279903804e-16	0.0795529257067719	1\\
0.58974358974359	0	0.0869493754109139	1\\
0.582106565145436	0.0946015246084227	0.0869493754109139	1\\
0.559393286276522	0.186752919421381	0.0869493754109139	1\\
0.522192015128816	0.27406751171812	0.0869493754109139	1\\
0.471466245084116	0.354283899422398	0.0869493754109139	1\\
0.408529746941559	0.425324520228403	0.0869493754109139	1\\
0.335012542944015	0.485349459373182	0.0869493754109139	1\\
0.252818690058211	0.532804102462533	0.0869493754109139	1\\
0.164076965899447	0.56645939916722	0.0869493754109139	1\\
0.0710857345095495	0.585443694980904	0.0869493754109139	1\\
-0.0237465800645267	0.589265306614003	0.0869493754109139	1\\
-0.117963870688436	0.577825256332619	0.0869493754109139	1\\
-0.209125959025085	0.55141983542986	0.0869493754109139	1\\
-0.294871794871795	0.510732930436977	0.0869493754109139	1\\
-0.372980606120351	0.456818310821437	0.0869493754109139	1\\
-0.441429415588085	0.391072336911238	0.0869493754109139	1\\
-0.498445435064289	0.315197794895883	0.0869493754109139	1\\
-0.542551979593666	0.231159795558506	0.0869493754109139	1\\
-0.572606712841005	0.141134878938816	0.0869493754109139	1\\
-0.587831233002226	0.0474546430893513	0.0869493754109139	1\\
-0.587831233002226	-0.0474546430893509	0.0869493754109139	1\\
-0.572606712841005	-0.141134878938816	0.0869493754109139	1\\
-0.542551979593666	-0.231159795558506	0.0869493754109139	1\\
-0.498445435064289	-0.315197794895883	0.0869493754109139	1\\
-0.441429415588085	-0.391072336911238	0.0869493754109139	1\\
-0.372980606120351	-0.456818310821437	0.0869493754109139	1\\
-0.294871794871795	-0.510732930436977	0.0869493754109139	1\\
-0.209125959025085	-0.55141983542986	0.0869493754109139	1\\
-0.117963870688437	-0.577825256332619	0.0869493754109139	1\\
-0.0237465800645269	-0.589265306614003	0.0869493754109139	1\\
0.0710857345095496	-0.585443694980904	0.0869493754109139	1\\
0.164076965899446	-0.56645939916722	0.0869493754109139	1\\
0.252818690058211	-0.532804102462533	0.0869493754109139	1\\
0.335012542944015	-0.485349459373182	0.0869493754109139	1\\
0.408529746941559	-0.425324520228403	0.0869493754109139	1\\
0.471466245084116	-0.354283899422398	0.0869493754109139	1\\
0.522192015128816	-0.27406751171812	0.0869493754109139	1\\
0.559393286276522	-0.186752919421382	0.0869493754109139	1\\
0.582106565145436	-0.0946015246084229	0.0869493754109139	1\\
0.58974358974359	-1.44445519899431e-16	0.0869493754109139	1\\
0.615384615384615	0	0.0946745562130178	1\\
0.607415546238716	0.0987146343740063	0.0946745562130178	1\\
0.583714733505936	0.194872611570137	0.0946745562130177	1\\
0.544896015786591	0.285983490488473	0.0946745562130178	1\\
0.491964777479078	0.369687547223372	0.0946745562130178	1\\
0.426291909852061	0.443816890673117	0.0946745562130177	1\\
0.349578305680711	0.506451609780712	0.0946745562130178	1\\
0.263810807017264	0.555969498221774	0.0946745562130177	1\\
0.171210747025509	0.591088068696229	0.0946745562130178	1\\
0.0741764186186603	0.610897768675726	0.0946745562130177	1\\
-0.0247790400673322	0.614885537336351	0.0946745562130178	1\\
-0.123092734631412	0.602948093564472	0.0946745562130177	1\\
-0.218218392026176	0.575394610883332	0.0946745562130178	1\\
-0.307692307692308	0.532938710021193	0.0946745562130177	1\\
-0.38919715421254	0.476679976509326	0.0946745562130177	1\\
-0.460621998874524	0.408075481994336	0.0946745562130178	1\\
-0.520116975719258	0.328902046847878	0.0946745562130177	1\\
-0.566141196097738	0.241210221452354	0.0946745562130178	1\\
-0.597502656877571	0.147271178023112	0.0946745562130178	1\\
-0.613389112697975	0.0495178884410622	0.0946745562130177	1\\
-0.613389112697975	-0.0495178884410618	0.0946745562130178	1\\
-0.597502656877571	-0.147271178023112	0.0946745562130177	1\\
-0.566141196097738	-0.241210221452354	0.0946745562130178	1\\
-0.520116975719258	-0.328902046847878	0.0946745562130178	1\\
-0.460621998874524	-0.408075481994336	0.0946745562130178	1\\
-0.38919715421254	-0.476679976509326	0.0946745562130177	1\\
-0.307692307692308	-0.532938710021193	0.0946745562130178	1\\
-0.218218392026176	-0.575394610883332	0.0946745562130178	1\\
-0.123092734631412	-0.602948093564472	0.0946745562130178	1\\
-0.0247790400673324	-0.614885537336351	0.0946745562130177	1\\
0.0741764186186604	-0.610897768675726	0.0946745562130177	1\\
0.171210747025509	-0.591088068696229	0.0946745562130177	1\\
0.263810807017264	-0.555969498221774	0.0946745562130178	1\\
0.349578305680711	-0.506451609780712	0.0946745562130178	1\\
0.426291909852061	-0.443816890673117	0.0946745562130178	1\\
0.491964777479078	-0.369687547223372	0.0946745562130178	1\\
0.544896015786591	-0.285983490488473	0.0946745562130178	1\\
0.583714733505936	-0.194872611570137	0.0946745562130178	1\\
0.607415546238716	-0.0987146343740065	0.0946745562130178	1\\
0.615384615384615	-1.50725759895059e-16	0.0946745562130178	1\\
0.641025641025641	0	0.102728468113084	1\\
0.632724527331995	0.10282774413959	0.102728468113084	1\\
0.60803618073535	0.202992303718893	0.102728468113084	1\\
0.567600016444365	0.297899469258826	0.102728468113084	1\\
0.512463309874039	0.385091195024345	0.102728468113083	1\\
0.444054072762564	0.46230926111783	0.102728468113084	1\\
0.364144068417408	0.527553760188241	0.102728468113084	1\\
0.274802923976317	0.579134893981014	0.102728468113083	1\\
0.178344528151572	0.615716738225239	0.102728468113084	1\\
0.0772671027277712	0.636351842370547	0.102728468113083	1\\
-0.0258115000701378	0.640505768058699	0.102728468113084	1\\
-0.128221598574387	0.628070930796325	0.102728468113084	1\\
-0.227310825027266	0.599369386336804	0.102728468113084	1\\
-0.32051282051282	0.55514448960541	0.102728468113084	1\\
-0.405413702304729	0.496541642197215	0.102728468113084	1\\
-0.479814582160962	0.425078627077433	0.102728468113084	1\\
-0.541788516374227	0.342606298799873	0.102728468113084	1\\
-0.58973041260181	0.251260647346202	0.102728468113084	1\\
-0.622398600914136	0.153407477107409	0.102728468113083	1\\
-0.638946992393724	0.0515811337927731	0.102728468113083	1\\
-0.638946992393724	-0.0515811337927727	0.102728468113084	1\\
-0.622398600914136	-0.153407477107409	0.102728468113084	1\\
-0.58973041260181	-0.251260647346202	0.102728468113084	1\\
-0.541788516374228	-0.342606298799872	0.102728468113084	1\\
-0.479814582160962	-0.425078627077433	0.102728468113084	1\\
-0.405413702304729	-0.496541642197215	0.102728468113084	1\\
-0.320512820512821	-0.555144489605409	0.102728468113084	1\\
-0.227310825027267	-0.599369386336804	0.102728468113084	1\\
-0.128221598574388	-0.628070930796325	0.102728468113084	1\\
-0.0258115000701379	-0.640505768058699	0.102728468113084	1\\
0.0772671027277713	-0.636351842370547	0.102728468113084	1\\
0.178344528151572	-0.615716738225239	0.102728468113084	1\\
0.274802923976317	-0.579134893981014	0.102728468113084	1\\
0.364144068417407	-0.527553760188241	0.102728468113084	1\\
0.444054072762564	-0.46230926111783	0.102728468113084	1\\
0.512463309874039	-0.385091195024346	0.102728468113084	1\\
0.567600016444365	-0.297899469258826	0.102728468113084	1\\
0.60803618073535	-0.202992303718893	0.102728468113084	1\\
0.632724527331995	-0.10282774413959	0.102728468113084	1\\
0.641025641025641	-1.57005999890686e-16	0.102728468113084	1\\
0.666666666666667	0	0.111111111111111	1\\
0.658033508425275	0.106940853905173	0.111111111111111	1\\
0.632357627964764	0.211111995867648	0.111111111111111	1\\
0.59030401710214	0.309815448029179	0.111111111111111	1\\
0.532961842269001	0.400494842825319	0.111111111111111	1\\
0.461816235673066	0.480801631562543	0.111111111111111	1\\
0.378709831154104	0.548655910595771	0.111111111111111	1\\
0.285795040935369	0.602300289740255	0.111111111111111	1\\
0.185478309277635	0.640345407754248	0.111111111111111	1\\
0.080357786836882	0.661805916065369	0.111111111111111	1\\
-0.0268439600729433	0.666125998781046	0.111111111111111	1\\
-0.133350462517363	0.653193768028178	0.111111111111111	1\\
-0.236403258028357	0.623344161790277	0.111111111111111	1\\
-0.333333333333333	0.577350269189626	0.111111111111111	1\\
-0.421630250396918	0.516403307885103	0.111111111111111	1\\
-0.499007165447401	0.44208177216053	0.111111111111111	1\\
-0.563460057029196	0.356310550751867	0.111111111111111	1\\
-0.613319629105883	0.26131107324005	0.111111111111111	1\\
-0.647294544950701	0.159543776191705	0.111111111111111	1\\
-0.664504872089473	0.0536443791444841	0.111111111111111	1\\
-0.664504872089473	-0.0536443791444836	0.111111111111111	1\\
-0.647294544950701	-0.159543776191705	0.111111111111111	1\\
-0.613319629105883	-0.26131107324005	0.111111111111111	1\\
-0.563460057029197	-0.356310550751867	0.111111111111111	1\\
-0.499007165447401	-0.44208177216053	0.111111111111111	1\\
-0.421630250396918	-0.516403307885103	0.111111111111111	1\\
-0.333333333333334	-0.577350269189626	0.111111111111111	1\\
-0.236403258028357	-0.623344161790276	0.111111111111111	1\\
-0.133350462517363	-0.653193768028178	0.111111111111111	1\\
-0.0268439600729434	-0.666125998781046	0.111111111111111	1\\
0.0803577868368821	-0.661805916065369	0.111111111111111	1\\
0.185478309277635	-0.640345407754248	0.111111111111111	1\\
0.285795040935369	-0.602300289740255	0.111111111111111	1\\
0.378709831154104	-0.548655910595771	0.111111111111111	1\\
0.461816235673066	-0.480801631562543	0.111111111111111	1\\
0.532961842269001	-0.400494842825319	0.111111111111111	1\\
0.59030401710214	-0.309815448029179	0.111111111111111	1\\
0.632357627964764	-0.211111995867649	0.111111111111111	1\\
0.658033508425275	-0.106940853905174	0.111111111111111	1\\
0.666666666666667	-1.63286239886314e-16	0.111111111111111	1\\
0.692307692307692	0	0.119822485207101	1\\
0.683342489518555	0.111053963670757	0.119822485207101	1\\
0.656679075194178	0.219231688016404	0.119822485207101	1\\
0.613008017759915	0.321731426799532	0.119822485207101	1\\
0.553460374663962	0.415898490626293	0.119822485207101	1\\
0.479578398583569	0.499294002007256	0.119822485207101	1\\
0.3932755938908	0.569758061003301	0.119822485207101	1\\
0.296787157894422	0.625465685499495	0.119822485207101	1\\
0.192612090403698	0.664974077283258	0.119822485207101	1\\
0.0834484709459929	0.687259989760191	0.119822485207101	1\\
-0.0278764200757488	0.691746229503394	0.119822485207101	1\\
-0.138479326460338	0.678316605260031	0.119822485207101	1\\
-0.245495691029448	0.647318937243749	0.119822485207101	1\\
-0.346153846153846	0.599556048773842	0.119822485207101	1\\
-0.437846798489107	0.536264973572992	0.119822485207101	1\\
-0.518199748733839	0.459084917243627	0.119822485207101	1\\
-0.585131597684165	0.370014802703862	0.119822485207101	1\\
-0.636908845609955	0.271361499133898	0.119822485207101	1\\
-0.672190488987267	0.165680075276001	0.119822485207101	1\\
-0.690062751785222	0.055707624496195	0.119822485207101	1\\
-0.690062751785222	-0.0557076244961945	0.119822485207101	1\\
-0.672190488987267	-0.165680075276001	0.119822485207101	1\\
-0.636908845609955	-0.271361499133898	0.119822485207101	1\\
-0.585131597684166	-0.370014802703862	0.119822485207101	1\\
-0.518199748733839	-0.459084917243627	0.119822485207101	1\\
-0.437846798489107	-0.536264973572992	0.119822485207101	1\\
-0.346153846153846	-0.599556048773842	0.119822485207101	1\\
-0.245495691029448	-0.647318937243749	0.119822485207101	1\\
-0.138479326460339	-0.678316605260031	0.119822485207101	1\\
-0.0278764200757489	-0.691746229503394	0.119822485207101	1\\
0.083448470945993	-0.687259989760191	0.119822485207101	1\\
0.192612090403698	-0.664974077283258	0.119822485207101	1\\
0.296787157894422	-0.625465685499496	0.119822485207101	1\\
0.3932755938908	-0.569758061003301	0.119822485207101	1\\
0.479578398583569	-0.499294002007256	0.119822485207101	1\\
0.553460374663962	-0.415898490626293	0.119822485207101	1\\
0.613008017759915	-0.321731426799532	0.119822485207101	1\\
0.656679075194178	-0.219231688016404	0.119822485207101	1\\
0.683342489518555	-0.111053963670757	0.119822485207101	1\\
0.692307692307692	-1.69566479881941e-16	0.119822485207101	1\\
0.717948717948718	0	0.128862590401052	1\\
0.708651470611835	0.115167073436341	0.128862590401052	1\\
0.681000522423592	0.22735138016516	0.128862590401052	1\\
0.635712018417689	0.333647405569885	0.128862590401052	1\\
0.573958907058924	0.431302138427267	0.128862590401052	1\\
0.497340561494071	0.517786372451969	0.128862590401052	1\\
0.407841356627496	0.59086021141083	0.128862590401052	1\\
0.307779274853475	0.648631081258736	0.128862590401052	1\\
0.199745871529761	0.689602746812267	0.128862590401052	1\\
0.0865391550551037	0.712714063455013	0.128862590401052	1\\
-0.0289088800785543	0.717366460225742	0.128862590401052	1\\
-0.143608190403314	0.703439442491885	0.128862590401052	1\\
-0.254588124030538	0.671293712697221	0.128862590401052	1\\
-0.358974358974359	0.621761828358059	0.128862590401052	1\\
-0.454063346581296	0.55612663926088	0.128862590401052	1\\
-0.537392332020278	0.476088062326725	0.128862590401052	1\\
-0.606803138339135	0.383719054655857	0.128862590401052	1\\
-0.660498062114028	0.281411925027746	0.128862590401052	1\\
-0.697086433023832	0.171816374360298	0.128862590401052	1\\
-0.715620631480971	0.0577708698479059	0.128862590401052	1\\
-0.715620631480971	-0.0577708698479054	0.128862590401052	1\\
-0.697086433023832	-0.171816374360298	0.128862590401052	1\\
-0.660498062114028	-0.281411925027746	0.128862590401052	1\\
-0.606803138339135	-0.383719054655857	0.128862590401052	1\\
-0.537392332020278	-0.476088062326725	0.128862590401052	1\\
-0.454063346581296	-0.55612663926088	0.128862590401052	1\\
-0.358974358974359	-0.621761828358058	0.128862590401052	1\\
-0.254588124030539	-0.671293712697221	0.128862590401052	1\\
-0.143608190403314	-0.703439442491885	0.128862590401052	1\\
-0.0289088800785545	-0.717366460225742	0.128862590401052	1\\
0.0865391550551038	-0.712714063455013	0.128862590401052	1\\
0.19974587152976	-0.689602746812267	0.128862590401052	1\\
0.307779274853475	-0.648631081258736	0.128862590401052	1\\
0.407841356627496	-0.59086021141083	0.128862590401052	1\\
0.497340561494071	-0.517786372451969	0.128862590401052	1\\
0.573958907058924	-0.431302138427267	0.128862590401052	1\\
0.635712018417689	-0.333647405569885	0.128862590401052	1\\
0.681000522423592	-0.22735138016516	0.128862590401052	1\\
0.708651470611835	-0.115167073436341	0.128862590401052	1\\
0.717948717948718	-1.75846719877569e-16	0.128862590401052	1\\
0.743589743589744	0	0.138231426692965	1\\
0.733960451705115	0.119280183201924	0.138231426692965	1\\
0.705321969653006	0.235471072313915	0.138231426692965	1\\
0.658416019075464	0.345563384340238	0.138231426692965	1\\
0.594457439453886	0.446705786228241	0.138231426692965	1\\
0.515102724404574	0.536278742896683	0.138231426692965	1\\
0.422407119364193	0.61196236181836	0.138231426692965	1\\
0.318771391812528	0.671796477017977	0.138231426692965	1\\
0.206879652655824	0.714231416341277	0.138231426692965	1\\
0.0896298391642145	0.738168137149835	0.138231426692965	1\\
-0.0299413400813598	0.74298669094809	0.138231426692965	1\\
-0.148737054346289	0.728562279723738	0.138231426692965	1\\
-0.263680557031629	0.695268488150693	0.138231426692965	1\\
-0.371794871794872	0.643967607942275	0.138231426692965	1\\
-0.470279894673486	0.575988304948769	0.138231426692965	1\\
-0.556584915306716	0.493091207409822	0.138231426692965	1\\
-0.628474678994104	0.397423306607852	0.138231426692965	1\\
-0.6840872786181	0.291462350921594	0.138231426692965	1\\
-0.721982377060398	0.177952673444594	0.138231426692965	1\\
-0.74117851117672	0.0598341151996168	0.138231426692965	1\\
-0.74117851117672	-0.0598341151996163	0.138231426692965	1\\
-0.721982377060398	-0.177952673444594	0.138231426692965	1\\
-0.6840872786181	-0.291462350921594	0.138231426692965	1\\
-0.628474678994104	-0.397423306607852	0.138231426692965	1\\
-0.556584915306716	-0.493091207409822	0.138231426692965	1\\
-0.470279894673486	-0.575988304948769	0.138231426692965	1\\
-0.371794871794872	-0.643967607942275	0.138231426692965	1\\
-0.263680557031629	-0.695268488150693	0.138231426692965	1\\
-0.14873705434629	-0.728562279723738	0.138231426692965	1\\
-0.02994134008136	-0.74298669094809	0.138231426692965	1\\
0.0896298391642147	-0.738168137149835	0.138231426692965	1\\
0.206879652655823	-0.714231416341277	0.138231426692965	1\\
0.318771391812527	-0.671796477017977	0.138231426692965	1\\
0.422407119364193	-0.61196236181836	0.138231426692965	1\\
0.515102724404574	-0.536278742896683	0.138231426692965	1\\
0.594457439453886	-0.446705786228241	0.138231426692965	1\\
0.658416019075464	-0.345563384340238	0.138231426692965	1\\
0.705321969653006	-0.235471072313916	0.138231426692965	1\\
0.733960451705115	-0.119280183201925	0.138231426692965	1\\
0.743589743589744	-1.82126959873196e-16	0.138231426692965	1\\
0.769230769230769	0	0.14792899408284	1\\
0.759269432798395	0.123393292967508	0.14792899408284	1\\
0.72964341688242	0.243590764462671	0.14792899408284	1\\
0.681120019733238	0.357479363110591	0.14792899408284	1\\
0.614955971848847	0.462109434029215	0.14792899408284	1\\
0.532864887315077	0.554771113341396	0.14792899408284	1\\
0.436972882100889	0.63306451222589	0.14792899408284	1\\
0.32976350877158	0.694961872777217	0.14792899408284	1\\
0.214013433781887	0.738860085870286	0.14792899408284	1\\
0.0927205232733254	0.763622210844657	0.14792899408284	1\\
-0.0309738000841653	0.768606921670438	0.14792899408284	1\\
-0.153865918289265	0.753685116955591	0.14792899408284	1\\
-0.27277299003272	0.719243263604165	0.14792899408284	1\\
-0.384615384615384	0.666173387526491	0.14792899408284	1\\
-0.486496442765675	0.595849970636657	0.14792899408284	1\\
-0.575777498593155	0.510094352492919	0.14792899408284	1\\
-0.650146219649073	0.411127558559847	0.14792899408284	1\\
-0.707676495122173	0.301512776815442	0.14792899408284	1\\
-0.746878321096963	0.184088972528891	0.14792899408284	1\\
-0.766736390872469	0.0618973605513278	0.14792899408284	1\\
-0.766736390872469	-0.0618973605513272	0.14792899408284	1\\
-0.746878321096963	-0.18408897252889	0.14792899408284	1\\
-0.707676495122173	-0.301512776815442	0.14792899408284	1\\
-0.650146219649073	-0.411127558559847	0.14792899408284	1\\
-0.575777498593155	-0.510094352492919	0.14792899408284	1\\
-0.486496442765675	-0.595849970636657	0.14792899408284	1\\
-0.384615384615385	-0.666173387526491	0.14792899408284	1\\
-0.27277299003272	-0.719243263604165	0.14792899408284	1\\
-0.153865918289265	-0.753685116955591	0.14792899408284	1\\
-0.0309738000841655	-0.768606921670438	0.14792899408284	1\\
0.0927205232733255	-0.763622210844657	0.14792899408284	1\\
0.214013433781886	-0.738860085870287	0.14792899408284	1\\
0.32976350877158	-0.694961872777217	0.14792899408284	1\\
0.436972882100889	-0.63306451222589	0.14792899408284	1\\
0.532864887315076	-0.554771113341396	0.14792899408284	1\\
0.614955971848847	-0.462109434029215	0.14792899408284	1\\
0.681120019733239	-0.357479363110591	0.14792899408284	1\\
0.72964341688242	-0.243590764462672	0.14792899408284	1\\
0.759269432798395	-0.123393292967508	0.14792899408284	1\\
0.769230769230769	-1.88407199868824e-16	0.14792899408284	1\\
0.794871794871795	0	0.157955292570677	1\\
0.784578413891674	0.127506402733091	0.157955292570677	1\\
0.753964864111833	0.251710456611427	0.157955292570677	1\\
0.703824020391013	0.369395341880944	0.157955292570677	1\\
0.635454504243809	0.477513081830188	0.157955292570677	1\\
0.550627050225579	0.573263483786109	0.157955292570677	1\\
0.451538644837585	0.654166662633419	0.157955292570677	1\\
0.340755625730633	0.718127268536458	0.157955292570677	1\\
0.22114721490795	0.763488755399296	0.157955292570677	1\\
0.0958112073824362	0.789076284539479	0.157955292570677	1\\
-0.0320062600869708	0.794227152392786	0.157955292570677	1\\
-0.15899478223224	0.778807954187444	0.157955292570677	1\\
-0.28186542303381	0.743218039057637	0.157955292570677	1\\
-0.397435897435897	0.688379167110708	0.157955292570677	1\\
-0.502712990857864	0.615711636324546	0.157955292570677	1\\
-0.594970081879593	0.527097497576017	0.157955292570677	1\\
-0.671817760304042	0.424831810511842	0.157955292570677	1\\
-0.731265711626245	0.31156320270929	0.157955292570677	1\\
-0.771774265133528	0.190225271613187	0.157955292570677	1\\
-0.792294270568218	0.0639606059030387	0.157955292570677	1\\
-0.792294270568218	-0.0639606059030381	0.157955292570677	1\\
-0.771774265133529	-0.190225271613187	0.157955292570677	1\\
-0.731265711626245	-0.31156320270929	0.157955292570677	1\\
-0.671817760304042	-0.424831810511842	0.157955292570677	1\\
-0.594970081879593	-0.527097497576017	0.157955292570677	1\\
-0.502712990857864	-0.615711636324546	0.157955292570677	1\\
-0.397435897435898	-0.688379167110707	0.157955292570677	1\\
-0.281865423033811	-0.743218039057637	0.157955292570677	1\\
-0.158994782232241	-0.778807954187444	0.157955292570677	1\\
-0.032006260086971	-0.794227152392786	0.157955292570677	1\\
0.0958112073824364	-0.789076284539479	0.157955292570677	1\\
0.221147214907949	-0.763488755399296	0.157955292570677	1\\
0.340755625730632	-0.718127268536458	0.157955292570677	1\\
0.451538644837585	-0.654166662633419	0.157955292570677	1\\
0.550627050225579	-0.573263483786109	0.157955292570677	1\\
0.635454504243809	-0.477513081830188	0.157955292570677	1\\
0.703824020391013	-0.369395341880944	0.157955292570677	1\\
0.753964864111833	-0.251710456611427	0.157955292570677	1\\
0.784578413891674	-0.127506402733092	0.157955292570677	1\\
0.794871794871795	-1.94687439864451e-16	0.157955292570677	1\\
0.82051282051282	0	0.168310322156476	1\\
0.809887394984954	0.131619512498675	0.168310322156476	1\\
0.778286311341248	0.259830148760183	0.168310322156476	1\\
0.726528021048788	0.381311320651297	0.168310322156476	1\\
0.65595303663877	0.492916729631162	0.168310322156476	1\\
0.568389213136082	0.591755854230822	0.168310322156476	1\\
0.466104407574282	0.675268813040949	0.168310322156476	1\\
0.351747742689686	0.741292664295698	0.168310322156476	1\\
0.228280996034013	0.788117424928305	0.168310322156476	1\\
0.0989018914915471	0.814530358234301	0.168310322156476	1\\
-0.0330387200897763	0.819847383115134	0.168310322156476	1\\
-0.164123646175216	0.803930791419297	0.168310322156476	1\\
-0.290957856034901	0.76719281451111	0.168310322156476	1\\
-0.41025641025641	0.710584946694924	0.168310322156476	1\\
-0.518929538950053	0.635573302012435	0.168310322156476	1\\
-0.614162665166032	0.544100642659114	0.168310322156476	1\\
-0.693489300959011	0.438536062463837	0.168310322156476	1\\
-0.754854928130317	0.321613628603139	0.168310322156476	1\\
-0.796670209170094	0.196361570697483	0.168310322156476	1\\
-0.817852150263967	0.0660238512547496	0.168310322156476	1\\
-0.817852150263967	-0.066023851254749	0.168310322156476	1\\
-0.796670209170094	-0.196361570697483	0.168310322156476	1\\
-0.754854928130317	-0.321613628603138	0.168310322156476	1\\
-0.693489300959011	-0.438536062463837	0.168310322156476	1\\
-0.614162665166032	-0.544100642659114	0.168310322156476	1\\
-0.518929538950053	-0.635573302012435	0.168310322156476	1\\
-0.410256410256411	-0.710584946694924	0.168310322156476	1\\
-0.290957856034901	-0.76719281451111	0.168310322156476	1\\
-0.164123646175216	-0.803930791419297	0.168310322156476	1\\
-0.0330387200897765	-0.819847383115134	0.168310322156476	1\\
0.0989018914915472	-0.814530358234301	0.168310322156476	1\\
0.228280996034012	-0.788117424928306	0.168310322156476	1\\
0.351747742689685	-0.741292664295698	0.168310322156476	1\\
0.466104407574282	-0.675268813040949	0.168310322156476	1\\
0.568389213136081	-0.591755854230822	0.168310322156476	1\\
0.65595303663877	-0.492916729631162	0.168310322156476	1\\
0.726528021048788	-0.381311320651297	0.168310322156476	1\\
0.778286311341247	-0.259830148760183	0.168310322156476	1\\
0.809887394984954	-0.131619512498675	0.168310322156476	1\\
0.82051282051282	-2.00967679860078e-16	0.168310322156476	1\\
0.846153846153846	0	0.178994082840237	1\\
0.835196376078234	0.135732622264259	0.178994082840237	1\\
0.802607758570662	0.267949840908938	0.178994082840237	1\\
0.749232021706562	0.39322729942165	0.178994082840237	1\\
0.676451569033732	0.508320377432136	0.178994082840237	1\\
0.586151376046584	0.610248224675535	0.178994082840237	1\\
0.480670170310978	0.696370963448478	0.178994082840237	1\\
0.362739859648738	0.764458060054939	0.178994082840237	1\\
0.235414777160075	0.812746094457315	0.178994082840237	1\\
0.101992575600658	0.839984431929123	0.178994082840237	1\\
-0.0340711800925818	0.845467613837482	0.178994082840237	1\\
-0.169252510118191	0.82905362865115	0.178994082840237	1\\
-0.300050289035992	0.791167589964582	0.178994082840237	1\\
-0.423076923076923	0.73279072627914	0.178994082840237	1\\
-0.535146087042242	0.655434967700323	0.178994082840237	1\\
-0.63335524845247	0.561103787742211	0.178994082840237	1\\
-0.71516084161398	0.452240314415832	0.178994082840237	1\\
-0.77844414463439	0.331664054496987	0.178994082840237	1\\
-0.821566153206659	0.20249786978178	0.178994082840237	1\\
-0.843410029959716	0.0680870966064605	0.178994082840237	1\\
-0.843410029959716	-0.0680870966064599	0.178994082840237	1\\
-0.821566153206659	-0.202497869781779	0.178994082840237	1\\
-0.77844414463439	-0.331664054496986	0.178994082840237	1\\
-0.71516084161398	-0.452240314415832	0.178994082840237	1\\
-0.63335524845247	-0.561103787742211	0.178994082840237	1\\
-0.535146087042242	-0.655434967700323	0.178994082840237	1\\
-0.423076923076923	-0.73279072627914	0.178994082840237	1\\
-0.300050289035992	-0.791167589964582	0.178994082840237	1\\
-0.169252510118192	-0.82905362865115	0.178994082840237	1\\
-0.034071180092582	-0.845467613837482	0.178994082840237	1\\
0.101992575600658	-0.839984431929123	0.178994082840237	1\\
0.235414777160075	-0.812746094457315	0.178994082840237	1\\
0.362739859648738	-0.764458060054939	0.178994082840237	1\\
0.480670170310978	-0.696370963448479	0.178994082840237	1\\
0.586151376046584	-0.610248224675535	0.178994082840237	1\\
0.676451569033732	-0.508320377432136	0.178994082840237	1\\
0.749232021706562	-0.39322729942165	0.178994082840237	1\\
0.802607758570661	-0.267949840908939	0.178994082840237	1\\
0.835196376078234	-0.135732622264259	0.178994082840237	1\\
0.846153846153846	-2.07247919855706e-16	0.178994082840237	1\\
0.871794871794872	0	0.190006574621959	1\\
0.860505357171514	0.139845732029842	0.190006574621959	1\\
0.826929205800076	0.276069533057694	0.190006574621959	1\\
0.771936022364337	0.405143278192003	0.190006574621959	1\\
0.696950101428693	0.52372402523311	0.190006574621959	1\\
0.603913538957087	0.628740595120248	0.190006574621959	1\\
0.495235933047674	0.717473113856008	0.190006574621959	1\\
0.373731976607791	0.787623455814179	0.190006574621959	1\\
0.242548558286138	0.837374763986324	0.190006574621959	1\\
0.105083259709769	0.865438505623945	0.190006574621959	1\\
-0.0351036400953873	0.87108784455983	0.190006574621959	1\\
-0.174381374061167	0.854176465883003	0.190006574621959	1\\
-0.309142722037082	0.815142365418054	0.190006574621959	1\\
-0.435897435897436	0.754996505863357	0.190006574621959	1\\
-0.551362635134431	0.675296633388212	0.190006574621959	1\\
-0.652547831738909	0.578106932825309	0.190006574621959	1\\
-0.736832382268949	0.465944566367827	0.190006574621959	1\\
-0.802033361138462	0.341714480390835	0.190006574621959	1\\
-0.846462097243225	0.208634168866076	0.190006574621959	1\\
-0.868967909655465	0.0701503419581715	0.190006574621959	1\\
-0.868967909655465	-0.0701503419581709	0.190006574621959	1\\
-0.846462097243225	-0.208634168866076	0.190006574621959	1\\
-0.802033361138462	-0.341714480390835	0.190006574621959	1\\
-0.736832382268949	-0.465944566367827	0.190006574621959	1\\
-0.652547831738909	-0.578106932825309	0.190006574621959	1\\
-0.551362635134431	-0.675296633388212	0.190006574621959	1\\
-0.435897435897436	-0.754996505863357	0.190006574621959	1\\
-0.309142722037083	-0.815142365418054	0.190006574621959	1\\
-0.174381374061167	-0.854176465883003	0.190006574621959	1\\
-0.0351036400953876	-0.87108784455983	0.190006574621959	1\\
0.105083259709769	-0.865438505623945	0.190006574621959	1\\
0.242548558286138	-0.837374763986325	0.190006574621959	1\\
0.373731976607791	-0.78762345581418	0.190006574621959	1\\
0.495235933047674	-0.717473113856008	0.190006574621959	1\\
0.603913538957087	-0.628740595120249	0.190006574621959	1\\
0.696950101428693	-0.52372402523311	0.190006574621959	1\\
0.771936022364337	-0.405143278192003	0.190006574621959	1\\
0.826929205800075	-0.276069533057694	0.190006574621959	1\\
0.860505357171514	-0.139845732029843	0.190006574621959	1\\
0.871794871794872	-2.13528159851333e-16	0.190006574621959	1\\
0.897435897435897	0	0.201347797501644	1\\
0.885814338264794	0.143958841795426	0.201347797501644	1\\
0.85125065302949	0.28418922520645	0.201347797501644	1\\
0.794640023022111	0.417059256962356	0.201347797501644	1\\
0.717448633823655	0.539127673034084	0.201347797501644	1\\
0.621675701867589	0.647232965564962	0.201347797501644	1\\
0.509801695784371	0.738575264263538	0.201347797501644	1\\
0.384724093566844	0.81078885157342	0.201347797501644	1\\
0.249682339412201	0.862003433515334	0.201347797501644	1\\
0.10817394381888	0.890892579318766	0.201347797501644	1\\
-0.0361361000981929	0.896708075282178	0.201347797501644	1\\
-0.179510238004142	0.879299303114856	0.201347797501644	1\\
-0.318235155038173	0.839117140871526	0.201347797501644	1\\
-0.448717948717949	0.777202285447573	0.201347797501644	1\\
-0.567579183226621	0.6951582990761	0.201347797501644	1\\
-0.671740415025347	0.595110077908406	0.201347797501644	1\\
-0.758503922923918	0.479648818319822	0.201347797501644	1\\
-0.825622577642535	0.351764906284683	0.201347797501644	1\\
-0.87135804127979	0.214770467950372	0.201347797501644	1\\
-0.894525789351214	0.0722135873098824	0.201347797501644	1\\
-0.894525789351214	-0.0722135873098818	0.201347797501644	1\\
-0.87135804127979	-0.214770467950372	0.201347797501644	1\\
-0.825622577642535	-0.351764906284683	0.201347797501644	1\\
-0.758503922923918	-0.479648818319821	0.201347797501644	1\\
-0.671740415025347	-0.595110077908406	0.201347797501644	1\\
-0.56757918322662	-0.6951582990761	0.201347797501644	1\\
-0.448717948717949	-0.777202285447573	0.201347797501644	1\\
-0.318235155038173	-0.839117140871526	0.201347797501644	1\\
-0.179510238004143	-0.879299303114856	0.201347797501644	1\\
-0.0361361000981931	-0.896708075282178	0.201347797501644	1\\
0.10817394381888	-0.890892579318766	0.201347797501644	1\\
0.249682339412201	-0.862003433515334	0.201347797501644	1\\
0.384724093566843	-0.81078885157342	0.201347797501644	1\\
0.50980169578437	-0.738575264263538	0.201347797501644	1\\
0.621675701867589	-0.647232965564962	0.201347797501644	1\\
0.717448633823655	-0.539127673034084	0.201347797501644	1\\
0.794640023022112	-0.417059256962356	0.201347797501644	1\\
0.851250653029489	-0.28418922520645	0.201347797501644	1\\
0.885814338264794	-0.143958841795426	0.201347797501644	1\\
0.897435897435897	-2.19808399846961e-16	0.201347797501644	1\\
0.923076923076923	0	0.21301775147929	1\\
0.911123319358073	0.148071951561009	0.21301775147929	1\\
0.875572100258904	0.292308917355205	0.21301775147929	1\\
0.817344023679886	0.428975235732709	0.21301775147929	1\\
0.737947166218617	0.554531320835057	0.21301775147929	1\\
0.639437864778092	0.665725336009675	0.21301775147929	1\\
0.524367458521067	0.759677414671068	0.21301775147929	1\\
0.395716210525896	0.833954247332661	0.21301775147929	1\\
0.256816120538264	0.886632103044344	0.21301775147929	1\\
0.11126462792799	0.916346653013588	0.21301775147929	1\\
-0.0371685601009984	0.922328306004526	0.21301775147929	1\\
-0.184639101947118	0.904422140346709	0.21301775147929	1\\
-0.327327588039264	0.863091916324998	0.21301775147929	1\\
-0.461538461538461	0.79940806503179	0.21301775147929	1\\
-0.58379573131881	0.715019964763989	0.21301775147929	1\\
-0.690932998311786	0.612113222991503	0.21301775147929	1\\
-0.780175463578887	0.493353070271817	0.21301775147929	1\\
-0.849211794146607	0.361815332178531	0.21301775147929	1\\
-0.896253985316356	0.220906767034669	0.21301775147929	1\\
-0.920083669046963	0.0742768326615933	0.21301775147929	1\\
-0.920083669046963	-0.0742768326615927	0.21301775147929	1\\
-0.896253985316356	-0.220906767034668	0.21301775147929	1\\
-0.849211794146607	-0.361815332178531	0.21301775147929	1\\
-0.780175463578888	-0.493353070271816	0.21301775147929	1\\
-0.690932998311786	-0.612113222991503	0.21301775147929	1\\
-0.58379573131881	-0.715019964763989	0.21301775147929	1\\
-0.461538461538462	-0.799408065031789	0.21301775147929	1\\
-0.327327588039264	-0.863091916324998	0.21301775147929	1\\
-0.184639101947118	-0.904422140346709	0.21301775147929	1\\
-0.0371685601009986	-0.922328306004526	0.21301775147929	1\\
0.111264627927991	-0.916346653013588	0.21301775147929	1\\
0.256816120538263	-0.886632103044344	0.21301775147929	1\\
0.395716210525896	-0.833954247332661	0.21301775147929	1\\
0.524367458521067	-0.759677414671068	0.21301775147929	1\\
0.639437864778092	-0.665725336009675	0.21301775147929	1\\
0.737947166218617	-0.554531320835058	0.21301775147929	1\\
0.817344023679886	-0.428975235732709	0.21301775147929	1\\
0.875572100258903	-0.292308917355206	0.21301775147929	1\\
0.911123319358073	-0.14807195156101	0.21301775147929	1\\
0.923076923076923	-2.26088639842588e-16	0.21301775147929	1\\
0.948717948717949	0	0.225016436554898	1\\
0.936432300451353	0.152185061326593	0.225016436554898	1\\
0.899893547488318	0.300428609503961	0.225016436554898	1\\
0.840048024337661	0.440891214503062	0.225016436554898	1\\
0.758445698613578	0.569934968636031	0.225016436554898	1\\
0.657200027688594	0.684217706454388	0.225016436554898	1\\
0.538933221257763	0.780779565078597	0.225016436554898	1\\
0.406708327484949	0.857119643091901	0.225016436554898	1\\
0.263949901664327	0.911260772573353	0.225016436554898	1\\
0.114355312037101	0.94180072670841	0.225016436554898	1\\
-0.0382010201038039	0.947948536726874	0.225016436554898	1\\
-0.189767965890093	0.929544977578562	0.225016436554898	1\\
-0.336420021040354	0.88706669177847	0.225016436554898	1\\
-0.474358974358974	0.821613844616006	0.225016436554898	1\\
-0.600012279410999	0.734881630451877	0.225016436554898	1\\
-0.710125581598224	0.629116368074601	0.225016436554898	1\\
-0.801847004233856	0.507057322223811	0.225016436554898	1\\
-0.872801010650679	0.371865758072379	0.225016436554898	1\\
-0.921149929352921	0.227043066118965	0.225016436554898	1\\
-0.945641548742712	0.0763400780133042	0.225016436554898	1\\
-0.945641548742712	-0.0763400780133036	0.225016436554898	1\\
-0.921149929352921	-0.227043066118965	0.225016436554898	1\\
-0.872801010650679	-0.371865758072379	0.225016436554898	1\\
-0.801847004233857	-0.507057322223811	0.225016436554898	1\\
-0.710125581598224	-0.629116368074601	0.225016436554898	1\\
-0.600012279410999	-0.734881630451877	0.225016436554898	1\\
-0.474358974358975	-0.821613844616006	0.225016436554898	1\\
-0.336420021040355	-0.88706669177847	0.225016436554898	1\\
-0.189767965890094	-0.929544977578562	0.225016436554898	1\\
-0.0382010201038041	-0.947948536726874	0.225016436554898	1\\
0.114355312037101	-0.94180072670841	0.225016436554898	1\\
0.263949901664326	-0.911260772573353	0.225016436554898	1\\
0.406708327484948	-0.857119643091901	0.225016436554898	1\\
0.538933221257763	-0.780779565078597	0.225016436554898	1\\
0.657200027688594	-0.684217706454388	0.225016436554898	1\\
0.758445698613578	-0.569934968636031	0.225016436554898	1\\
0.840048024337661	-0.440891214503062	0.225016436554898	1\\
0.899893547488317	-0.300428609503962	0.225016436554898	1\\
0.936432300451353	-0.152185061326593	0.225016436554898	1\\
0.948717948717949	-2.32368879838216e-16	0.225016436554898	1\\
0.974358974358974	0	0.237343852728468	1\\
0.961741281544633	0.156298171092177	0.237343852728468	1\\
0.924214994717731	0.308548301652717	0.237343852728468	1\\
0.862752024995435	0.452807193273416	0.237343852728468	1\\
0.77894423100854	0.585338616437005	0.237343852728468	1\\
0.674962190599097	0.702710076899101	0.237343852728468	1\\
0.55349898399446	0.801881715486127	0.237343852728468	1\\
0.417700444444002	0.880285038851142	0.237343852728468	1\\
0.27108368279039	0.935889442102363	0.237343852728468	1\\
0.117445996146212	0.967254800403232	0.237343852728468	1\\
-0.0392334801066094	0.973568767449222	0.237343852728468	1\\
-0.194896829833069	0.954667814810415	0.237343852728468	1\\
-0.345512454041445	0.911041467231943	0.237343852728468	1\\
-0.487179487179487	0.843819624200222	0.237343852728468	1\\
-0.616228827503188	0.754743296139766	0.237343852728468	1\\
-0.729318164884663	0.646119513157698	0.237343852728468	1\\
-0.823518544888825	0.520761574175806	0.237343852728468	1\\
-0.896390227154752	0.381916183966227	0.237343852728468	1\\
-0.946045873389487	0.233179365203261	0.237343852728468	1\\
-0.971199428438461	0.0784033233650152	0.237343852728468	1\\
-0.971199428438461	-0.0784033233650145	0.237343852728468	1\\
-0.946045873389487	-0.233179365203261	0.237343852728468	1\\
-0.896390227154752	-0.381916183966227	0.237343852728468	1\\
-0.823518544888826	-0.520761574175806	0.237343852728468	1\\
-0.729318164884663	-0.646119513157698	0.237343852728468	1\\
-0.616228827503188	-0.754743296139766	0.237343852728468	1\\
-0.487179487179488	-0.843819624200222	0.237343852728468	1\\
-0.345512454041445	-0.911041467231943	0.237343852728468	1\\
-0.194896829833069	-0.954667814810415	0.237343852728468	1\\
-0.0392334801066096	-0.973568767449222	0.237343852728468	1\\
0.117445996146212	-0.967254800403232	0.237343852728468	1\\
0.271083682790389	-0.935889442102363	0.237343852728468	1\\
0.417700444444001	-0.880285038851142	0.237343852728468	1\\
0.553498983994459	-0.801881715486127	0.237343852728468	1\\
0.674962190599097	-0.702710076899101	0.237343852728468	1\\
0.77894423100854	-0.585338616437005	0.237343852728468	1\\
0.862752024995435	-0.452807193273415	0.237343852728468	1\\
0.924214994717731	-0.308548301652717	0.237343852728468	1\\
0.961741281544633	-0.156298171092177	0.237343852728468	1\\
0.974358974358974	-2.38649119833843e-16	0.237343852728468	1\\
1	0	0.25	1\\
0.987050262637913	0.16041128085776	0.25	1\\
0.948536441947145	0.316667993801472	0.25	1\\
0.88545602565321	0.464723172043769	0.25	1\\
0.799442763403501	0.600742264237979	0.25	1\\
0.692724353509599	0.721202447343814	0.25	1\\
0.568064746731156	0.822983865893656	0.25	1\\
0.428692561403054	0.903450434610382	0.25	1\\
0.278217463916453	0.960518111631372	0.25	1\\
0.120536680255323	0.992708874098054	0.25	1\\
-0.0402659401094149	0.99918899817157	0.25	1\\
-0.200025693776044	0.979790652042268	0.25	1\\
-0.354604887042536	0.935016242685415	0.25	1\\
-0.5	0.866025403784439	0.25	1\\
-0.632445375595377	0.774604961827655	0.25	1\\
-0.748510748171101	0.663122658240795	0.25	1\\
-0.845190085543795	0.534465826127801	0.25	1\\
-0.919979443658824	0.391966609860075	0.25	1\\
-0.970941817426052	0.239315664287558	0.25	1\\
-0.99675730813421	0.0804665687167261	0.25	1\\
-0.99675730813421	-0.0804665687167254	0.25	1\\
-0.970941817426052	-0.239315664287557	0.25	1\\
-0.919979443658824	-0.391966609860075	0.25	1\\
-0.845190085543795	-0.534465826127801	0.25	1\\
-0.748510748171101	-0.663122658240795	0.25	1\\
-0.632445375595377	-0.774604961827655	0.25	1\\
-0.5	-0.866025403784438	0.25	1\\
-0.354604887042536	-0.935016242685415	0.25	1\\
-0.200025693776045	-0.979790652042268	0.25	1\\
-0.0402659401094151	-0.99918899817157	0.25	1\\
0.120536680255323	-0.992708874098054	0.25	1\\
0.278217463916452	-0.960518111631372	0.25	1\\
0.428692561403054	-0.903450434610382	0.25	1\\
0.568064746731156	-0.822983865893657	0.25	1\\
0.692724353509599	-0.721202447343815	0.25	1\\
0.799442763403501	-0.600742264237979	0.25	1\\
0.88545602565321	-0.464723172043768	0.25	1\\
0.948536441947145	-0.316667993801473	0.25	1\\
0.987050262637913	-0.160411280857761	0.25	1\\
1	-2.44929359829471e-16	0.25	1\\
};
\label{Surface}

\addplot3 [color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	0	0.25\\
0.997986676471884	0.0634239196565645	0.25\\
0.991954812830795	0.126592453573749	0.25\\
0.981928697262707	0.18925124436041	0.25\\
0.967948701396356	0.251147987181079	0.25\\
0.950071117740945	0.312033445698487	0.25\\
0.928367933016073	0.371662455660328	0.25\\
0.902926538286621	0.429794912089172	0.25\\
0.873849377069785	0.486196736100469	0.25\\
0.841253532831181	0.540640817455598	0.25\\
0.805270257531059	0.59290792905464	0.25\\
0.766044443118978	0.642787609686539	0.25\\
0.72373403810507	0.690079011482112	0.25\\
0.678509411557132	0.734591708657533	0.25\\
0.630552667084523	0.776146464291757	0.25\\
0.580056909571198	0.814575952050336	0.25\\
0.527225467610502	0.849725429949514	0.25\\
0.472271074772683	0.881453363447582	0.25\\
0.415415013001886	0.909631995354518	0.25\\
0.356886221591872	0.934147860265107	0.25\\
0.296920375328275	0.954902241444074	0.25\\
0.235758935509427	0.971811568323542	0.25\\
0.17364817766693	0.984807753012208	0.25\\
0.110838199901011	0.993838464461254	0.25\\
0.0475819158237424	0.998867339183008	0.25\\
-0.015865963834808	0.999874127673875	0.25\\
-0.0792499568567885	0.996854775951942	0.25\\
-0.142314838273285	0.989821441880933	0.25\\
-0.204806668065191	0.978802446214779	0.25\\
-0.266473813690035	0.963842158559942	0.25\\
-0.327067963317422	0.945000818714668	0.25\\
-0.386345125693129	0.922354294104581	0.25\\
-0.444066612605774	0.895993774291336	0.25\\
-0.5	0.866025403784439	0.25\\
-0.55392006386611	0.832569854634771	0.25\\
-0.605609687137666	0.795761840530832	0.25\\
-0.654860733945285	0.755749574354258	0.25\\
-0.701474887706321	0.712694171378863	0.25\\
-0.745264449675755	0.666769000516292	0.25\\
-0.786053094742787	0.618158986220605	0.25\\
-0.823676581429833	0.567059863862771	0.25\\
-0.857983413234977	0.513677391573406	0.25\\
-0.888835448654923	0.458226521727411	0.25\\
-0.91610845743207	0.400930535406614	0.25\\
-0.939692620785908	0.342020143325669	0.25\\
-0.959492973614497	0.28173255684143	0.25\\
-0.975429786885407	0.220310532786541	0.25\\
-0.987438888676394	0.15800139597335	0.25\\
-0.995471922573085	0.0950560433041829	0.25\\
-0.999496542383185	0.0317279334980677	0.25\\
-0.999496542383185	-0.0317279334980679	0.25\\
-0.995471922573085	-0.0950560433041826	0.25\\
-0.987438888676394	-0.15800139597335	0.25\\
-0.975429786885407	-0.220310532786541	0.25\\
-0.959492973614497	-0.281732556841429	0.25\\
-0.939692620785908	-0.342020143325669	0.25\\
-0.91610845743207	-0.400930535406613	0.25\\
-0.888835448654923	-0.458226521727411	0.25\\
-0.857983413234977	-0.513677391573406	0.25\\
-0.823676581429833	-0.56705986386277	0.25\\
-0.786053094742787	-0.618158986220605	0.25\\
-0.745264449675755	-0.666769000516292	0.25\\
-0.701474887706321	-0.712694171378863	0.25\\
-0.654860733945285	-0.755749574354258	0.25\\
-0.605609687137667	-0.795761840530832	0.25\\
-0.55392006386611	-0.832569854634771	0.25\\
-0.5	-0.866025403784438	0.25\\
-0.444066612605774	-0.895993774291336	0.25\\
-0.386345125693129	-0.922354294104581	0.25\\
-0.327067963317422	-0.945000818714668	0.25\\
-0.266473813690035	-0.963842158559942	0.25\\
-0.204806668065191	-0.978802446214779	0.25\\
-0.142314838273285	-0.989821441880933	0.25\\
-0.0792499568567888	-0.996854775951942	0.25\\
-0.0158659638348076	-0.999874127673875	0.25\\
0.0475819158237424	-0.998867339183008	0.25\\
0.110838199901011	-0.993838464461254	0.25\\
0.17364817766693	-0.984807753012208	0.25\\
0.235758935509427	-0.971811568323542	0.25\\
0.296920375328275	-0.954902241444074	0.25\\
0.356886221591872	-0.934147860265107	0.25\\
0.415415013001887	-0.909631995354518	0.25\\
0.472271074772683	-0.881453363447582	0.25\\
0.527225467610502	-0.849725429949514	0.25\\
0.580056909571198	-0.814575952050336	0.25\\
0.630552667084522	-0.776146464291757	0.25\\
0.678509411557132	-0.734591708657533	0.25\\
0.72373403810507	-0.690079011482112	0.25\\
0.766044443118978	-0.64278760968654	0.25\\
0.805270257531058	-0.592907929054641	0.25\\
0.841253532831181	-0.540640817455598	0.25\\
0.873849377069785	-0.486196736100469	0.25\\
0.902926538286621	-0.429794912089172	0.25\\
0.928367933016073	-0.371662455660327	0.25\\
0.950071117740945	-0.312033445698487	0.25\\
0.967948701396356	-0.251147987181079	0.25\\
0.981928697262707	-0.189251244360411	0.25\\
0.991954812830795	-0.12659245357375	0.25\\
0.997986676471884	-0.0634239196565645	0.25\\
1	-2.44929359829471e-16	0.25\\
};
\label{Contorno}

 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	0	0.25\\
1.07083183222704	0	0.287186711919194\\
};
\label{vns}
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.951056516295154	0.309016994374947	0.25\\
1.0184215918958	0.330905234275816	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.809016994374947	0.587785252292473	0.25\\
0.866321150389334	0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.587785252292473	0.809016994374947	0.25\\
0.629419158668379	0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.309016994374947	0.951056516295154	0.25\\
0.330905234275817	1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
6.12323399573677e-17	1	0.25\\
6.55695387880967e-17	1.07083183222704	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.309016994374947	0.951056516295154	0.25\\
-0.330905234275816	1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.587785252292473	0.809016994374947	0.25\\
-0.629419158668379	0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.809016994374947	0.587785252292473	0.25\\
-0.866321150389334	0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.951056516295154	0.309016994374948	0.25\\
-1.0184215918958	0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-1	1.22464679914735e-16	0.25\\
-1.07083183222704	1.31139077576193e-16	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.951056516295154	-0.309016994374948	0.25\\
-1.0184215918958	-0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.809016994374947	-0.587785252292473	0.25\\
-0.866321150389334	-0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.587785252292473	-0.809016994374947	0.25\\
-0.629419158668379	-0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.309016994374948	-0.951056516295154	0.25\\
-0.330905234275817	-1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-1.83697019872103e-16	-1	0.25\\
-1.9670861636429e-16	-1.07083183222704	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.309016994374947	-0.951056516295154	0.25\\
0.330905234275816	-1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.587785252292473	-0.809016994374948	0.25\\
0.629419158668379	-0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.809016994374947	-0.587785252292473	0.25\\
0.866321150389334	-0.62941915866838	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.951056516295154	-0.309016994374948	0.25\\
1.0184215918958	-0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	-2.44929359829471e-16	0.25\\
1.07083183222704	-2.62278155152387e-16	0.287186711919194\\
};
\node at (axis cs:.+.75,+.75,.+.2) {$\Gamma$};
\node at (axis cs:.-.3,+.3,.+.05) {$\Sigma$};

\end{axis}
\end{tikzpicture}%

==> figures/Volume2.tex <==





\begin{tikzpicture}[x=.7\textwidth,y=.7\textwidth]


\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,1,0}%

	\draw[line width=.1,fill=mycolor1!40,draw=mycolor1!40,opacity=.5] (-.5,-.3) rectangle (.5,.3)
	plot [domain = 0:360, samples = 80, variable = \i] ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;

	\draw[line width=.1,fill=mycolor2!40,draw=mycolor2!40,opacity=.5]  
	(-.5,-.3) rectangle (.5,.3)
	plot [domain = 0:360, samples = 80, variable = \i]  (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;


	\draw[line width=.2] plot [domain = 0:360, samples = 80, variable = \i] 
                   ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;
	
	\draw[line width=.2,dashed]  plot [domain = 0:360, samples = 80, variable = \i] 
                    (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[line width=.2,fill=mycolor1!40,draw=mycolor1!40,dashed,opacity=.5]  	(.51,-.02) rectangle (.65,.08);
	\node at (.58,.03) {$  \mathcal{V}$} ; 

	\draw[line width=.2] (.51,-.13) rectangle (.65,-.03);
	\node at (.58,-.08) {$  \Sigma_B$} ; 

	\draw[line width=.2,fill=mycolor2!40,draw=mycolor2!40,dashed,opacity=.5]  	(.51,.2) rectangle (.65,.3);
	\node at (.58,.25) {$  \mathcal{V}_0$} ; 

	\draw[line width=.2,dashed] (.51,.09) rectangle (.65,.19);
	\node at (.58,.14) {$  \Sigma_{B_0}$} ; 

\node[anchor=south east] at (-.5,.3) {(a)};
            
            
                    
\end{tikzpicture}


==> figures/Wireframe.tex <==
\begin{tikzpicture}[baseline,remember picture]
\begin{axis}[%
width=.62\textwidth,
height=0.1\textwidth,
xmin=0,
xmax=.62,
ymin=0,
ymax=1,
    colormap/jet,
    colorbar,
    point meta min=0,
    point meta max=.12,
    colorbar style={
        width=.2cm,
        ytick={0,.06,.12},
        yticklabels={$0.00$,$0.06$,$0.12$},
        },
        hide axis,
]
\addplot[thick,blue] graphics[xmin=0.0 ,ymin=0,xmax=0.3,ymax=1] {./figures/Malla_R04_Ca01_v3.pdf};
\addplot[thick,blue] graphics[xmin=0.32,ymin=0,xmax=0.62,ymax=1] {./figures/Malla_R04_Ca05_v3.pdf};
%\node[anchor=south west] at (0,0) {\includegraphics[width=.3\textwidth,height=.1\textwidth]{./figures/Malla_R04_Ca01_v3.png}};
%\includegraphics[width=.3\textwidth,height=.1\textwidth]{./figures/Malla_R04_Ca05_v3.png}
\end{axis}
\end{tikzpicture}

==> figures/f1b.tex <==
\begin{tikzpicture}[scale=.9,>=stealth]


%%% Sigma base
%\draw[very thin] plot [smooth] coordinates {(-5,-1) (-2.5,-.25) (0,0)};
\begin{scope}[shift={(.3,.3)}]
%\draw[very thin] plot [smooth] coordinates {(-5,-1) (-2.5,-.25) (0,0)};
\end{scope}
\begin{scope}[shift={(.6,.6)}]
\draw[dashed,very thin] plot [smooth] coordinates {(-5,-1) (-2.5,-.25) (0,0)};
\end{scope}
\begin{scope}[shift={(-.3,-.3)}]
%\draw[very thin] plot [smooth] coordinates {(-5,-1) (-2.5,-.25) (0,0)};
\end{scope}
\begin{scope}[shift={(-.6,-.6)}]
\draw[dashed,very thin] plot [smooth] coordinates {(-5,-1) (-2.5,-.25) (0,0)};
\end{scope}
%\draw[dashed,very thin] plot [smooth] coordinates {(-5.6,-1.6) (-4.4,-.4)};
\node[below] at (-2,0) {$S$};
\node[below] at (-.5,-.5) {$C$};

\draw [->,very thick] (-.2, 0)--(0.85, 0) node [below ] {$ \vGamma$} ;
%\draw [color1,ultra thick] (-.6,-.6)--(.6, .6);
\draw[color1, thick] plot [smooth] coordinates {(-.6,-.6)(-0.2, 0)(.6, .6)};

\draw [->,black,thick] (-.6,-.6)--(-1.6, 1.4) node[above left]{$\dd \vx$} ;
\draw [->,black,thick] (.6,.6)--(-.4, 2.6)  node[above left]{$\dd \vx$} ;
%\draw [color1,dashed, thick] (-1.6, 1.4)--(-.4, 2.6) ;
\draw[color1,dashed, thick] plot [smooth] coordinates {(-1.6, 1.4)(-1.2, 2)(-.4, 2.6)};

%\draw [color1,fill=color1,thick,opacity=0.2] (-.6,-.6)--(-1.6, -.6)--(-.4, .6)--(.6,.6) ;
\draw[color1,fill=color1,thick,opacity=0.2]  plot [smooth] coordinates {(-.6,-.6)(-0.2, 0)(.6, .6)}--
 plot [smooth] coordinates {(-.4,.6)(-1.2, 0)(-1.6, -.6)}--cycle;



\draw [dash dot,thick] (-1.6, -.6)--(-1.6, 1.4) ;
\draw [dash dot,thick] (-.4, .6)--(-.4, 2.6) ;

\draw [->,very thick] (-.2,0)--(-.2, 1.5) node[pos=.6,right] {$\vn$};
%\node[color1,below] at (-.5,-.7) {$\dd \Gamma$};




\node at (-5.6,3) {(a)};

\end{tikzpicture}


==> figures/f1d.tex <==
\begin{tikzpicture}[scale=.9,>=stealth]



%%% Sigma base
\draw[very thick,->] (0,0)--(-1,2) node[right] {$\, \dd \vx$} ;
\draw[very thick,->] (0,0)--(.75,0) node[above] {$ \vGamma$} ;
\draw[very thick,->] (0,0)--(0,1) node[right] {$\vn$} ;


\draw[thick,dash dot] (-1,2)--(-1,0);
\node at (0,0) [circle,fill=color1,inner sep=1.5pt]{};
\node at (-1,2) [circle,fill=color1,inner sep=1.5pt]{};
\node at (-1,2) [circle,fill=white,inner sep=.75pt]{};

\draw[color1,very thick,opacity=0.4] (0,0)--(-1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-1.5,-1.2)},rotate=-25]

%%% Sigma base
\draw[very thick,->] (0,0)--(-2,1) node[above] {$\dd \vx  + \delta \! \left( \dd \vx  \right) $} ;
\draw[very thick,->] (0,0)--(1.5,0) node[below] {$ \vGamma  + \delta \! \left( \vGamma  \right) $} ;
\draw[very thick,->] (0,0)--(0,1) node[right,pos=0.8] {$\vn-\vn \x (\rotS \vdn)$} ;


\draw[thick,dash dot] (-2,1)--(-2,0);
\node at (0,0) [circle,fill=green,inner sep=1.5pt]{};
\node at (-2,1) [circle,fill=green,inner sep=1.5pt]{};
\node at (-2,1) [circle,fill=white,inner sep=.75pt]{};

\draw[green,very thick,opacity=0.4] (0,0)--(-2,0);

\end{scope}

\draw[-{Latex[length=2mm]}] (0,0) -- (-1.5,-1.2) node[pos=1.15] {$\vdn$};
\draw[-{Latex[length=2mm]}] (-1,0) -- (-3.3126,-0.35476) node[pos=1,left] {$\vdn$};


\node at (-4.6,2) {(b)};

\end{tikzpicture}

==> figures/fig3d.tex <==
\begin{tikzpicture}[scale=5]

\node at (0.2,1.165) {(a)};

\draw [blue,fill=blue!50!white,thick] plot [smooth cycle,tension=0.5] coordinates {
(0.75622,0.51496) 
(0.67788,0.59073) 
(0.55115,0.64902) 
(0.44286,0.65902) 
(0.32765,0.63445) 
(0.22553,0.57325) 
(0.19862,0.50913)
(0.21475,0.42461)
(0.30000,0.36758)
(0.36452,0.38089)
(0.42903,0.43335)
(0.48664,0.46833)
(0.55115,0.45958)
(0.61567,0.41587)
(0.66406,0.38964)
(0.72627,0.38964)
(0.77005,0.41587)
(0.78018,0.45084)
};

\draw [green,fill=green!50!white,thick] plot [xshift=1.5,yshift=9.5,rotate=10,scale=1,smooth cycle,tension=0.5] coordinates {
(0.75622,0.51496) 
(0.67788,0.59073) 
(0.55115,0.64902) 
(0.44286,0.65902) 
(0.32765,0.63445) 
(0.22553,0.57325) 
(0.19862,0.50913)
(0.21475,0.42461)
(0.30000,0.36758)
(0.36452,0.38089)
(0.42903,0.43335)
(0.48664,0.46833)
(0.55115,0.45958)
(0.61567,0.41587)
(0.66406,0.38964)
(0.72627,0.38964)
(0.77005,0.41587)
(0.78018,0.45084)
};

\draw [orange,thick,->] plot  coordinates {
(0.66406,0.38964)
(0.64406,0.83)
};

\draw [orange,thick,->] plot  coordinates {
(0.77005,0.41587)
(0.74005,0.874)
};

\fill[opacity=.5,fill=orange!50!white,line width=2]  
plot coordinates{(0.66406,0.38964)(0.72627,0.38964)(0.77005,0.41587) }
--	
plot coordinates{(0.74005,0.874)(0.69005,0.835)(0.64406,0.83)}
-- cycle
;


\node[green] at (0.2,0.7) {$C_p$};
\node[green] at (0.4,0.95) {$S_p$};
\node[blue] at (0.5,0.7) {$C_0$};
\node[blue] at (0.4,0.55) {$S_0$};

\node[orange] at (0.84,0.72) {$\dd S_g$};

\node[orange] at (0.7,0.32) {$\dd C_0$};


\end{tikzpicture}

==> figures/figBALEvsALE.tex <==
\begin{tikzpicture}[x=.025\textwidth,y=.025\textwidth,>=stealth]


\node at (1,6) [anchor=north west] {(a)};

\draw [shading=ball,opacity=0.8] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};

\draw[->,thick] (8.5,2.8) -- (11,2.8);

\node at (9.75,3.28) {\small{ALE}};

\begin{scope}[shift={(9,0)}]
    \draw [shading=ball,opacity=0.8] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,0.8) (7,1.5) (8,3) (7,4.5) (5,5.0) (2.9,4) (2.7,2.5)};
\end{scope}
  
  
  
\begin{scope}[shift={(20,0)}]

\node at (1,6) [anchor=north west] {(b)};
  
\draw [dashed,shading=ball,opacity=0.1] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};
\draw [dashed,blue] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};

\draw[->,thick] (8.5,2.8) -- (11,2.8);

\node at (9.75,3.28) {\small{BALE}};

\begin{scope}[shift={(9,0)}]
    \draw [dashed,shading=ball,opacity=0.1] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,0.8) (7,1.5) (8,3) (7,4.5) (5,5.0) (2.9,4) (2.7,2.5)};
    \draw [dashed,blue] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,0.8) (7,1.5) (8,3) (7,4.5) (5,5.0) (2.9,4) (2.7,2.5)};
\end{scope}
  
\end{scope}


 
\end{tikzpicture}

==> figures/figBALEvsALE2.tex <==
\begin{tikzpicture}[x=.025\textwidth,y=.025\textwidth,>=stealth]


\node at (1,6) [anchor=north west] {(a)};

\draw [ball color=green,shading=ball,opacity=.7] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};

\draw[->,thick] (8.5,2.8) -- (11,2.8);

\node at (9.75,3.28) {\small{ALE}};

\begin{scope}[shift={(10,0)}]
    \draw [ball color=green,shading=ball,opacity=0.2] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};	
\end{scope}
\begin{scope}[shift={(9.5,0)}]
    \draw [shading=ball,opacity=0.7] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,0.8) (7,1.5) (8,3) (7,4.5) (5,5.0) (2.9,4) (2.7,2.5)};
\end{scope}
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
\begin{scope}[shift={(20,0)}]

\node at (1,6) [anchor=north west] {(b)};
  
%\draw [ball color=green,shading=ball,opacity=0.1] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};
\draw [dashed,green] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};

\draw[->,thick] (8.5,2.8) -- (11,2.8);

\node at (9.75,3.28) {\small{BALE}};

\begin{scope}[shift={(10,0)}]
    \draw [dashed,green,opacity=0.4] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,1.2) (7,1) (8,3) (7,4.5) (5,4.5) (2,4) (1.7,2.5)};	
\end{scope}
\begin{scope}[shift={(9.5,0)}]
    \draw [dashed, blue] plot [smooth cycle,tension=.7] coordinates {(3,1) (5,0.8) (7,1.5) (8,3) (7,4.5) (5,5.0) (2.9,4) (2.7,2.5)};
\end{scope}
  
\end{scope}


 
\end{tikzpicture}

==> figures/figBALEvsALE3.tex <==
\vspace{-.04\textwidth}
\begin{tikzpicture}[x=.18\textwidth,y=.18\textwidth,>=stealth]

\node at (-.5,.35) {(a)};
\node[opacity=.3] at (0,0) {\includegraphics[width=.18\textwidth]{./figures/Fig2fill.png}};
\node                    at (0,0) {\includegraphics[width=.18\textwidth]{./figures/Fig2.png}};
\node[opacity=0.3] at (1.45,0) {\includegraphics[width=.18\textwidth]{./figures/Fig2.png}};
\node[opacity=.3,rotate=30] at (1.45,0) {\includegraphics[width=.18\textwidth]{./figures/Fig1fill.png}};
\node[,rotate=30] at (1.45,0) {\includegraphics[width=.18\textwidth]{./figures/Fig1.png}};
\draw[->] (.5,0)--(0.9,0) node[midway,above] {$\vx-\vX$};




\node at (0,-.34) {$\vX \in \V_{Mat}$};
%\node at (1.45,-.34) {$\V_{Spa}$};
\node at (1.75,-.34) {$\vx \in \V_{Spa}$};

%%%%
\node at (2.25,.35) {(b)};
\node at (2.75,0) {\includegraphics[width=.18\textwidth]{./figures/Fig1b.png}};
\node at (2.75,0) {\includegraphics[width=.18\textwidth]{./figures/Fig1b.png}};
\node at (2.75,0) {\includegraphics[width=.18\textwidth]{./figures/Fig1b.png}};

\node[rotate=30] at (4.2,0) {\includegraphics[width=.18\textwidth]{./figures/Fig2b.png}};
\node[rotate=30] at (4.2,0) {\includegraphics[width=.18\textwidth]{./figures/Fig2b.png}};
\node[rotate=30] at (4.2,0) {\includegraphics[width=.18\textwidth]{./figures/Fig2b.png}};
\node[opacity=0.5] at (4.2,0) {\includegraphics[width=.18\textwidth]{./figures/Fig1b.png}};
\draw[->] (3.25,0)--(3.65,0) node[midway,above] {$\vq \in \Sigma_{Spa}$};

\node at (2.75,-.34) {$\Sigma_{Mat}$};
%\node at (4.20,-.34) {$\Sigma_{Spa}$};
\node at (4.40,-.34) {$\Sigma_{Spa}$};

\begin{scope}[shift={(10,0)}]
\end{scope}


 
\end{tikzpicture}
\vspace{-.06\textwidth}

==> figures/figDBP.tex <==
\vspace{-.02\textwidth}
\begin{tikzpicture}[x=.2\textwidth,y=.2\textwidth,>=stealth]

%%%\node at (-.5,.45) {(a)};
%\node[opacity=.3] at (0,0) {\includegraphics[width=.18\textwidth]{./figures/DBPp.png}};
\node[opacity=.3] at (0,0) {\includegraphics[width=.2\textwidth]{./figures/DBP0.png}};
\node                    at (0,0) {\includegraphics[width=.2\textwidth]{./figures/DBP0mesh.png}};

\node                    at (1.2,0) {\includegraphics[width=.2\textwidth]{./figures/DBPdisp.png}};

%\node[opacity=.3] at (-1.2,0) {\includegraphics[width=.2\textwidth]{./figures/DBP0cont.png}};
\node[opacity=.6] at (-1.2,0) {\includegraphics[width=.2\textwidth]{./figures/DBPp.png}};


%\node at (1.45,-.12) {$\vdn$};
%\node at (0.9,+.15) {$\vdn$};

\begin{scope}[shift={(1.2,0)}]
\node at (0,0) {$\vdn$};
\draw[->] (.07,.07)--(.13,.13);
\draw[->] (-.07,-.07)--(-.18,-.16);
\draw[->] (+.07,-.07)--(+.17,-.15);
\draw[->] (-.07,+.06)--(-.26,+.16);
\end{scope}



\node at (.6,0) {$\cup$};
\node at (-.6,0) {$\equiv$};

\node at (0,+.32) {$\vx\in \V_{0}$};
\node at (1.2,+.32) {$\delta \V$};
\node at (-1.2,+.32) {$\V_{p}$};

\node at (0,-.34) {$\partial \V_{0} \equiv \Sigma_0$};
\node at (1.2,-.34) {$\delta \V \equiv \Sigma_0 \cup \Sigma_p $};
\node at (-1.2,-.34) {$\partial \V_{p} \equiv \Sigma_p$};




 
\end{tikzpicture}
\vspace{-.04\textwidth}
